Tracking the Orientation and Axes Lengths of an Elliptical Extended Object

Extended object tracking considers the simultaneous estimation of the kinematic state and the shape parameters of a moving object based on a varying number of noisy detections. A main challenge in extended object tracking is the nonlinearity and high-dimensionality of the estimation problem. This work presents compact closed-form expressions for a recursive Kalman filter that explicitly estimates the orientation and axes lengths of an extended object based on detections that are scattered over the object surface (according to a Gaussian distribution). Existing approaches are either based on Monte Carlo approximations or do not allow for explicitly maintaining all ellipse parameters. The performance of the novel approach is demonstrated with respect to the state-of-the-art by means of simulations.

==> GT_turn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.4in,
at={(1in,1.049in)},
scale only axis,
xmin=-0.2,
xlabel={\footnotesize $x$ [km]},
ylabel = {\footnotesize $y$ [km]},
xmax=5.5,
ymin=-0.2,
ymax=3.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.17	0\\
0.169068722212606	0.00418113853070614\\
0.166285092124747	0.00831646763271037\\
0.161679607770176	0.0123606797749979\\
0.155302727799242	0.016269465723032\\
0.147224318643355	0.02\\
0.137532889043741	0.0235114100916989\\
0.126334620331157	0.0267652242543543\\
0.113752203081006	0.0297257930190958\\
0.0999234928897204	0.0323606797749979\\
0.085	0.0346410161513775\\
0.0691452293228861	0.036541818305704\\
0.0525328890437411	0.0380422606518061\\
0.0353449874390191	0.0391259040293522\\
0.0177698387555011	0.0397808758147309\\
1.04094977927525e-17	0.04\\
-0.0177698387555011	0.0397808758147309\\
-0.0353449874390191	0.0391259040293522\\
-0.0525328890437411	0.0380422606518061\\
-0.069145229322886	0.036541818305704\\
-0.085	0.0346410161513775\\
-0.0999234928897204	0.0323606797749979\\
-0.113752203081006	0.0297257930190958\\
-0.126334620331157	0.0267652242543543\\
-0.137532889043741	0.0235114100916989\\
-0.147224318643355	0.02\\
-0.155302727799242	0.016269465723032\\
-0.161679607770176	0.0123606797749979\\
-0.166285092124747	0.00831646763271039\\
-0.169068722212606	0.00418113853070615\\
-0.17	4.89858719658941e-18\\
-0.169068722212606	-0.00418113853070614\\
-0.166285092124747	-0.00831646763271038\\
-0.161679607770176	-0.0123606797749979\\
-0.155302727799242	-0.016269465723032\\
-0.147224318643355	-0.02\\
-0.137532889043741	-0.0235114100916989\\
-0.126334620331157	-0.0267652242543543\\
-0.113752203081006	-0.0297257930190958\\
-0.0999234928897205	-0.0323606797749979\\
-0.0849999999999999	-0.0346410161513776\\
-0.069145229322886	-0.036541818305704\\
-0.0525328890437411	-0.0380422606518061\\
-0.035344987439019	-0.0391259040293522\\
-0.0177698387555011	-0.0397808758147309\\
-3.12284933782575e-17	-0.04\\
0.0177698387555012	-0.0397808758147309\\
0.0353449874390191	-0.0391259040293522\\
0.052532889043741	-0.0380422606518061\\
0.0691452293228861	-0.036541818305704\\
0.085	-0.0346410161513775\\
0.0999234928897204	-0.0323606797749979\\
0.113752203081006	-0.0297257930190958\\
0.126334620331157	-0.0267652242543543\\
0.137532889043741	-0.0235114100916989\\
0.147224318643355	-0.02\\
0.155302727799242	-0.016269465723032\\
0.161679607770176	-0.0123606797749979\\
0.166285092124747	-0.0083164676327104\\
0.169068722212606	-0.00418113853070614\\
0.17	-9.79717439317883e-18\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.62	0\\
0.619068722212606	0.00418113853070614\\
0.616285092124747	0.00831646763271037\\
0.611679607770176	0.0123606797749979\\
0.605302727799242	0.016269465723032\\
0.597224318643355	0.02\\
0.587532889043741	0.0235114100916989\\
0.576334620331157	0.0267652242543543\\
0.563752203081006	0.0297257930190958\\
0.54992349288972	0.0323606797749979\\
0.535	0.0346410161513775\\
0.519145229322886	0.036541818305704\\
0.502532889043741	0.0380422606518061\\
0.485344987439019	0.0391259040293522\\
0.467769838755501	0.0397808758147309\\
0.45	0.04\\
0.432230161244499	0.0397808758147309\\
0.414655012560981	0.0391259040293522\\
0.397467110956259	0.0380422606518061\\
0.380854770677114	0.036541818305704\\
0.365	0.0346410161513775\\
0.35007650711028	0.0323606797749979\\
0.336247796918994	0.0297257930190958\\
0.323665379668843	0.0267652242543543\\
0.312467110956259	0.0235114100916989\\
0.302775681356645	0.02\\
0.294697272200758	0.016269465723032\\
0.288320392229824	0.0123606797749979\\
0.283714907875253	0.00831646763271039\\
0.280931277787394	0.00418113853070615\\
0.28	4.89858719658941e-18\\
0.280931277787394	-0.00418113853070614\\
0.283714907875253	-0.00831646763271038\\
0.288320392229824	-0.0123606797749979\\
0.294697272200758	-0.016269465723032\\
0.302775681356645	-0.02\\
0.312467110956259	-0.0235114100916989\\
0.323665379668843	-0.0267652242543543\\
0.336247796918994	-0.0297257930190958\\
0.35007650711028	-0.0323606797749979\\
0.365	-0.0346410161513776\\
0.380854770677114	-0.036541818305704\\
0.397467110956259	-0.0380422606518061\\
0.414655012560981	-0.0391259040293522\\
0.432230161244499	-0.0397808758147309\\
0.45	-0.04\\
0.467769838755501	-0.0397808758147309\\
0.485344987439019	-0.0391259040293522\\
0.502532889043741	-0.0380422606518061\\
0.519145229322886	-0.036541818305704\\
0.535	-0.0346410161513775\\
0.54992349288972	-0.0323606797749979\\
0.563752203081006	-0.0297257930190958\\
0.576334620331157	-0.0267652242543543\\
0.587532889043741	-0.0235114100916989\\
0.597224318643355	-0.02\\
0.605302727799242	-0.016269465723032\\
0.611679607770176	-0.0123606797749979\\
0.616285092124747	-0.0083164676327104\\
0.619068722212606	-0.00418113853070614\\
0.62	-9.79717439317883e-18\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.07	0\\
1.06906872221261	0.00418113853070614\\
1.06628509212475	0.00831646763271037\\
1.06167960777018	0.0123606797749979\\
1.05530272779924	0.016269465723032\\
1.04722431864335	0.02\\
1.03753288904374	0.0235114100916989\\
1.02633462033116	0.0267652242543543\\
1.01375220308101	0.0297257930190958\\
0.99992349288972	0.0323606797749979\\
0.985	0.0346410161513775\\
0.969145229322886	0.036541818305704\\
0.952532889043741	0.0380422606518061\\
0.935344987439019	0.0391259040293522\\
0.917769838755501	0.0397808758147309\\
0.9	0.04\\
0.882230161244499	0.0397808758147309\\
0.864655012560981	0.0391259040293522\\
0.847467110956259	0.0380422606518061\\
0.830854770677114	0.036541818305704\\
0.815	0.0346410161513775\\
0.80007650711028	0.0323606797749979\\
0.786247796918994	0.0297257930190958\\
0.773665379668843	0.0267652242543543\\
0.762467110956259	0.0235114100916989\\
0.752775681356646	0.02\\
0.744697272200758	0.016269465723032\\
0.738320392229824	0.0123606797749979\\
0.733714907875253	0.00831646763271039\\
0.730931277787394	0.00418113853070615\\
0.73	4.89858719658941e-18\\
0.730931277787394	-0.00418113853070614\\
0.733714907875253	-0.00831646763271038\\
0.738320392229824	-0.0123606797749979\\
0.744697272200758	-0.016269465723032\\
0.752775681356645	-0.02\\
0.762467110956259	-0.0235114100916989\\
0.773665379668843	-0.0267652242543543\\
0.786247796918994	-0.0297257930190958\\
0.80007650711028	-0.0323606797749979\\
0.815	-0.0346410161513776\\
0.830854770677114	-0.036541818305704\\
0.847467110956259	-0.0380422606518061\\
0.864655012560981	-0.0391259040293522\\
0.882230161244499	-0.0397808758147309\\
0.9	-0.04\\
0.917769838755501	-0.0397808758147309\\
0.935344987439019	-0.0391259040293522\\
0.952532889043741	-0.0380422606518061\\
0.969145229322886	-0.036541818305704\\
0.985	-0.0346410161513775\\
0.99992349288972	-0.0323606797749979\\
1.01375220308101	-0.0297257930190958\\
1.02633462033116	-0.0267652242543543\\
1.03753288904374	-0.0235114100916989\\
1.04722431864335	-0.02\\
1.05530272779924	-0.016269465723032\\
1.06167960777018	-0.0123606797749979\\
1.06628509212475	-0.0083164676327104\\
1.06906872221261	-0.00418113853070614\\
1.07	-9.79717439317883e-18\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.52	0\\
1.51906872221261	0.00418113853070614\\
1.51628509212475	0.00831646763271037\\
1.51167960777018	0.0123606797749979\\
1.50530272779924	0.016269465723032\\
1.49722431864335	0.02\\
1.48753288904374	0.0235114100916989\\
1.47633462033116	0.0267652242543543\\
1.46375220308101	0.0297257930190958\\
1.44992349288972	0.0323606797749979\\
1.435	0.0346410161513775\\
1.41914522932289	0.036541818305704\\
1.40253288904374	0.0380422606518061\\
1.38534498743902	0.0391259040293522\\
1.3677698387555	0.0397808758147309\\
1.35	0.04\\
1.3322301612445	0.0397808758147309\\
1.31465501256098	0.0391259040293522\\
1.29746711095626	0.0380422606518061\\
1.28085477067711	0.036541818305704\\
1.265	0.0346410161513775\\
1.25007650711028	0.0323606797749979\\
1.23624779691899	0.0297257930190958\\
1.22366537966884	0.0267652242543543\\
1.21246711095626	0.0235114100916989\\
1.20277568135665	0.02\\
1.19469727220076	0.016269465723032\\
1.18832039222982	0.0123606797749979\\
1.18371490787525	0.00831646763271039\\
1.18093127778739	0.00418113853070615\\
1.18	4.89858719658941e-18\\
1.18093127778739	-0.00418113853070614\\
1.18371490787525	-0.00831646763271038\\
1.18832039222982	-0.0123606797749979\\
1.19469727220076	-0.016269465723032\\
1.20277568135665	-0.02\\
1.21246711095626	-0.0235114100916989\\
1.22366537966884	-0.0267652242543543\\
1.23624779691899	-0.0297257930190958\\
1.25007650711028	-0.0323606797749979\\
1.265	-0.0346410161513776\\
1.28085477067711	-0.036541818305704\\
1.29746711095626	-0.0380422606518061\\
1.31465501256098	-0.0391259040293522\\
1.3322301612445	-0.0397808758147309\\
1.35	-0.04\\
1.3677698387555	-0.0397808758147309\\
1.38534498743902	-0.0391259040293522\\
1.40253288904374	-0.0380422606518061\\
1.41914522932289	-0.036541818305704\\
1.435	-0.0346410161513775\\
1.44992349288972	-0.0323606797749979\\
1.46375220308101	-0.0297257930190958\\
1.47633462033116	-0.0267652242543543\\
1.48753288904374	-0.0235114100916989\\
1.49722431864335	-0.02\\
1.50530272779924	-0.016269465723032\\
1.51167960777018	-0.0123606797749979\\
1.51628509212475	-0.0083164676327104\\
1.51906872221261	-0.00418113853070614\\
1.52	-9.79717439317883e-18\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.97	0\\
1.96906872221261	0.00418113853070614\\
1.96628509212475	0.00831646763271037\\
1.96167960777018	0.0123606797749979\\
1.95530272779924	0.016269465723032\\
1.94722431864335	0.02\\
1.93753288904374	0.0235114100916989\\
1.92633462033116	0.0267652242543543\\
1.91375220308101	0.0297257930190958\\
1.89992349288972	0.0323606797749979\\
1.885	0.0346410161513775\\
1.86914522932289	0.036541818305704\\
1.85253288904374	0.0380422606518061\\
1.83534498743902	0.0391259040293522\\
1.8177698387555	0.0397808758147309\\
1.8	0.04\\
1.7822301612445	0.0397808758147309\\
1.76465501256098	0.0391259040293522\\
1.74746711095626	0.0380422606518061\\
1.73085477067711	0.036541818305704\\
1.715	0.0346410161513775\\
1.70007650711028	0.0323606797749979\\
1.68624779691899	0.0297257930190958\\
1.67366537966884	0.0267652242543543\\
1.66246711095626	0.0235114100916989\\
1.65277568135665	0.02\\
1.64469727220076	0.016269465723032\\
1.63832039222982	0.0123606797749979\\
1.63371490787525	0.00831646763271039\\
1.63093127778739	0.00418113853070615\\
1.63	4.89858719658941e-18\\
1.63093127778739	-0.00418113853070614\\
1.63371490787525	-0.00831646763271038\\
1.63832039222982	-0.0123606797749979\\
1.64469727220076	-0.016269465723032\\
1.65277568135665	-0.02\\
1.66246711095626	-0.0235114100916989\\
1.67366537966884	-0.0267652242543543\\
1.68624779691899	-0.0297257930190958\\
1.70007650711028	-0.0323606797749979\\
1.715	-0.0346410161513776\\
1.73085477067711	-0.036541818305704\\
1.74746711095626	-0.0380422606518061\\
1.76465501256098	-0.0391259040293522\\
1.7822301612445	-0.0397808758147309\\
1.8	-0.04\\
1.8177698387555	-0.0397808758147309\\
1.83534498743902	-0.0391259040293522\\
1.85253288904374	-0.0380422606518061\\
1.86914522932289	-0.036541818305704\\
1.885	-0.0346410161513775\\
1.89992349288972	-0.0323606797749979\\
1.91375220308101	-0.0297257930190958\\
1.92633462033116	-0.0267652242543543\\
1.93753288904374	-0.0235114100916989\\
1.94722431864335	-0.02\\
1.95530272779924	-0.016269465723032\\
1.96167960777018	-0.0123606797749979\\
1.96628509212475	-0.0083164676327104\\
1.96906872221261	-0.00418113853070614\\
1.97	-9.79717439317883e-18\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.42	0\\
2.41906872221261	0.00418113853070614\\
2.41628509212475	0.00831646763271037\\
2.41167960777018	0.0123606797749979\\
2.40530272779924	0.016269465723032\\
2.39722431864335	0.02\\
2.38753288904374	0.0235114100916989\\
2.37633462033116	0.0267652242543543\\
2.36375220308101	0.0297257930190958\\
2.34992349288972	0.0323606797749979\\
2.335	0.0346410161513775\\
2.31914522932289	0.036541818305704\\
2.30253288904374	0.0380422606518061\\
2.28534498743902	0.0391259040293522\\
2.2677698387555	0.0397808758147309\\
2.25	0.04\\
2.2322301612445	0.0397808758147309\\
2.21465501256098	0.0391259040293522\\
2.19746711095626	0.0380422606518061\\
2.18085477067711	0.036541818305704\\
2.165	0.0346410161513775\\
2.15007650711028	0.0323606797749979\\
2.13624779691899	0.0297257930190958\\
2.12366537966884	0.0267652242543543\\
2.11246711095626	0.0235114100916989\\
2.10277568135665	0.02\\
2.09469727220076	0.016269465723032\\
2.08832039222982	0.0123606797749979\\
2.08371490787525	0.00831646763271039\\
2.08093127778739	0.00418113853070615\\
2.08	4.89858719658941e-18\\
2.08093127778739	-0.00418113853070614\\
2.08371490787525	-0.00831646763271038\\
2.08832039222982	-0.0123606797749979\\
2.09469727220076	-0.016269465723032\\
2.10277568135665	-0.02\\
2.11246711095626	-0.0235114100916989\\
2.12366537966884	-0.0267652242543543\\
2.13624779691899	-0.0297257930190958\\
2.15007650711028	-0.0323606797749979\\
2.165	-0.0346410161513776\\
2.18085477067711	-0.036541818305704\\
2.19746711095626	-0.0380422606518061\\
2.21465501256098	-0.0391259040293522\\
2.2322301612445	-0.0397808758147309\\
2.25	-0.04\\
2.2677698387555	-0.0397808758147309\\
2.28534498743902	-0.0391259040293522\\
2.30253288904374	-0.0380422606518061\\
2.31914522932289	-0.036541818305704\\
2.335	-0.0346410161513775\\
2.34992349288972	-0.0323606797749979\\
2.36375220308101	-0.0297257930190958\\
2.37633462033116	-0.0267652242543543\\
2.38753288904374	-0.0235114100916989\\
2.39722431864335	-0.02\\
2.40530272779924	-0.016269465723032\\
2.41167960777018	-0.0123606797749979\\
2.41628509212475	-0.0083164676327104\\
2.41906872221261	-0.00418113853070614\\
2.42	-9.79717439317883e-18\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.87	0\\
2.86906872221261	0.00418113853070614\\
2.86628509212475	0.00831646763271037\\
2.86167960777018	0.0123606797749979\\
2.85530272779924	0.016269465723032\\
2.84722431864335	0.02\\
2.83753288904374	0.0235114100916989\\
2.82633462033116	0.0267652242543543\\
2.81375220308101	0.0297257930190958\\
2.79992349288972	0.0323606797749979\\
2.785	0.0346410161513775\\
2.76914522932289	0.036541818305704\\
2.75253288904374	0.0380422606518061\\
2.73534498743902	0.0391259040293522\\
2.7177698387555	0.0397808758147309\\
2.7	0.04\\
2.6822301612445	0.0397808758147309\\
2.66465501256098	0.0391259040293522\\
2.64746711095626	0.0380422606518061\\
2.63085477067711	0.036541818305704\\
2.615	0.0346410161513775\\
2.60007650711028	0.0323606797749979\\
2.58624779691899	0.0297257930190958\\
2.57366537966884	0.0267652242543543\\
2.56246711095626	0.0235114100916989\\
2.55277568135665	0.02\\
2.54469727220076	0.016269465723032\\
2.53832039222982	0.0123606797749979\\
2.53371490787525	0.00831646763271039\\
2.53093127778739	0.00418113853070615\\
2.53	4.89858719658941e-18\\
2.53093127778739	-0.00418113853070614\\
2.53371490787525	-0.00831646763271038\\
2.53832039222982	-0.0123606797749979\\
2.54469727220076	-0.016269465723032\\
2.55277568135665	-0.02\\
2.56246711095626	-0.0235114100916989\\
2.57366537966884	-0.0267652242543543\\
2.58624779691899	-0.0297257930190958\\
2.60007650711028	-0.0323606797749979\\
2.615	-0.0346410161513776\\
2.63085477067711	-0.036541818305704\\
2.64746711095626	-0.0380422606518061\\
2.66465501256098	-0.0391259040293522\\
2.6822301612445	-0.0397808758147309\\
2.7	-0.04\\
2.7177698387555	-0.0397808758147309\\
2.73534498743902	-0.0391259040293522\\
2.75253288904374	-0.0380422606518061\\
2.76914522932289	-0.036541818305704\\
2.785	-0.0346410161513775\\
2.79992349288972	-0.0323606797749979\\
2.81375220308101	-0.0297257930190958\\
2.82633462033116	-0.0267652242543543\\
2.83753288904374	-0.0235114100916989\\
2.84722431864335	-0.02\\
2.85530272779924	-0.016269465723032\\
2.86167960777018	-0.0123606797749979\\
2.86628509212475	-0.0083164676327104\\
2.86906872221261	-0.00418113853070614\\
2.87	-9.79717439317883e-18\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.32	0\\
3.31906872221261	0.00418113853070614\\
3.31628509212475	0.00831646763271037\\
3.31167960777018	0.0123606797749979\\
3.30530272779924	0.016269465723032\\
3.29722431864335	0.02\\
3.28753288904374	0.0235114100916989\\
3.27633462033116	0.0267652242543543\\
3.26375220308101	0.0297257930190958\\
3.24992349288972	0.0323606797749979\\
3.235	0.0346410161513775\\
3.21914522932289	0.036541818305704\\
3.20253288904374	0.0380422606518061\\
3.18534498743902	0.0391259040293522\\
3.1677698387555	0.0397808758147309\\
3.15	0.04\\
3.1322301612445	0.0397808758147309\\
3.11465501256098	0.0391259040293522\\
3.09746711095626	0.0380422606518061\\
3.08085477067711	0.036541818305704\\
3.065	0.0346410161513775\\
3.05007650711028	0.0323606797749979\\
3.03624779691899	0.0297257930190958\\
3.02366537966884	0.0267652242543543\\
3.01246711095626	0.0235114100916989\\
3.00277568135665	0.02\\
2.99469727220076	0.016269465723032\\
2.98832039222982	0.0123606797749979\\
2.98371490787525	0.00831646763271039\\
2.98093127778739	0.00418113853070615\\
2.98	4.89858719658941e-18\\
2.98093127778739	-0.00418113853070614\\
2.98371490787525	-0.00831646763271038\\
2.98832039222982	-0.0123606797749979\\
2.99469727220076	-0.016269465723032\\
3.00277568135665	-0.02\\
3.01246711095626	-0.0235114100916989\\
3.02366537966884	-0.0267652242543543\\
3.03624779691899	-0.0297257930190958\\
3.05007650711028	-0.0323606797749979\\
3.065	-0.0346410161513776\\
3.08085477067711	-0.036541818305704\\
3.09746711095626	-0.0380422606518061\\
3.11465501256098	-0.0391259040293522\\
3.1322301612445	-0.0397808758147309\\
3.15	-0.04\\
3.1677698387555	-0.0397808758147309\\
3.18534498743902	-0.0391259040293522\\
3.20253288904374	-0.0380422606518061\\
3.21914522932289	-0.036541818305704\\
3.235	-0.0346410161513775\\
3.24992349288972	-0.0323606797749979\\
3.26375220308101	-0.0297257930190958\\
3.27633462033116	-0.0267652242543543\\
3.28753288904374	-0.0235114100916989\\
3.29722431864335	-0.02\\
3.30530272779924	-0.016269465723032\\
3.31167960777018	-0.0123606797749979\\
3.31628509212475	-0.0083164676327104\\
3.31906872221261	-0.00418113853070614\\
3.32	-9.79717439317883e-18\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.77	0\\
3.76906872221261	0.00418113853070614\\
3.76628509212475	0.00831646763271037\\
3.76167960777018	0.0123606797749979\\
3.75530272779924	0.016269465723032\\
3.74722431864335	0.02\\
3.73753288904374	0.0235114100916989\\
3.72633462033116	0.0267652242543543\\
3.71375220308101	0.0297257930190958\\
3.69992349288972	0.0323606797749979\\
3.685	0.0346410161513775\\
3.66914522932289	0.036541818305704\\
3.65253288904374	0.0380422606518061\\
3.63534498743902	0.0391259040293522\\
3.6177698387555	0.0397808758147309\\
3.6	0.04\\
3.5822301612445	0.0397808758147309\\
3.56465501256098	0.0391259040293522\\
3.54746711095626	0.0380422606518061\\
3.53085477067711	0.036541818305704\\
3.515	0.0346410161513775\\
3.50007650711028	0.0323606797749979\\
3.48624779691899	0.0297257930190958\\
3.47366537966884	0.0267652242543543\\
3.46246711095626	0.0235114100916989\\
3.45277568135665	0.02\\
3.44469727220076	0.016269465723032\\
3.43832039222982	0.0123606797749979\\
3.43371490787525	0.00831646763271039\\
3.43093127778739	0.00418113853070615\\
3.43	4.89858719658941e-18\\
3.43093127778739	-0.00418113853070614\\
3.43371490787525	-0.00831646763271038\\
3.43832039222982	-0.0123606797749979\\
3.44469727220076	-0.016269465723032\\
3.45277568135665	-0.02\\
3.46246711095626	-0.0235114100916989\\
3.47366537966884	-0.0267652242543543\\
3.48624779691899	-0.0297257930190958\\
3.50007650711028	-0.0323606797749979\\
3.515	-0.0346410161513776\\
3.53085477067711	-0.036541818305704\\
3.54746711095626	-0.0380422606518061\\
3.56465501256098	-0.0391259040293522\\
3.5822301612445	-0.0397808758147309\\
3.6	-0.04\\
3.6177698387555	-0.0397808758147309\\
3.63534498743902	-0.0391259040293522\\
3.65253288904374	-0.0380422606518061\\
3.66914522932289	-0.036541818305704\\
3.685	-0.0346410161513775\\
3.69992349288972	-0.0323606797749979\\
3.71375220308101	-0.0297257930190958\\
3.72633462033116	-0.0267652242543543\\
3.73753288904374	-0.0235114100916989\\
3.74722431864335	-0.02\\
3.75530272779924	-0.016269465723032\\
3.76167960777018	-0.0123606797749979\\
3.76628509212475	-0.0083164676327104\\
3.76906872221261	-0.00418113853070614\\
3.77	-9.79717439317883e-18\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.21970468423303	0.0154945362442157\\
4.21859913542518	0.0196330093398996\\
4.21564477744431	0.0236481447260148\\
4.21087397885472	0.0274959517390501\\
4.2043390095241	0.031134273000165\\
4.19611146794396	0.0345232463002554\\
4.18628149678159	0.037625741338657\\
4.17495679525809	0.0404077665304903\\
4.16226143917321	0.0428388414255774\\
4.14833452150487	0.0448923306586326\\
4.13332862847744	0.0465457357718983\\
4.11740816779514	0.0477809417129563\\
4.10074756735674	0.0485844153070329\\
4.08352936418713	0.0489473535292937\\
4.06594220452336	0.048865779952626\\
4.04817877696706	0.0483405883142061\\
4.03043370134777	0.0473775327235279\\
4.01290139642737	0.0459871646191752\\
3.99577394980744	0.0441847171650526\\
3.9792390133773	0.0419899383526537\\
3.96347774736064	0.0394268746379344\\
3.94866283548618	0.0365236074833084\\
3.93495659302866	0.0333119456912698\\
3.92250918844863	0.0298270769004954\\
3.91145699811548	0.0261071820627127\\
3.90192111213932	0.0221930171242025\\
3.8940060076824	0.0181274664951226\\
3.8877984042855	0.0139550731989366\\
3.88336631375046	0.00972155084972693\\
3.88075829498866	0.0054732828042729\\
3.88000292199942	0.0012568139762878\\
3.88110847080727	-0.00288165911939612\\
3.88406282878813	-0.00689679450551138\\
3.88883362737773	-0.0107446015185466\\
3.89536859670835	-0.0143829227796616\\
3.90359613828848	-0.0177718960797519\\
3.91342610945085	-0.0208743911181535\\
3.92475081097435	-0.0236564163099868\\
3.93744616705924	-0.0260874912050739\\
3.95137308472758	-0.0281409804381291\\
3.966378977755	-0.0297943855513948\\
3.98229943843731	-0.0310295914924528\\
3.9989600388757	-0.0318330650865294\\
4.01617824204532	-0.0321960033087903\\
4.03376540170909	-0.0321144297321225\\
4.05152882926539	-0.0315892380937026\\
4.06927390488468	-0.0306261825030244\\
4.08680620980508	-0.0292358143986717\\
4.10393365642501	-0.0274333669445491\\
4.12046859285515	-0.0252385881321503\\
4.13622985887181	-0.0226755244174309\\
4.15104477074626	-0.019772257262805\\
4.16475101320379	-0.0165605954707663\\
4.17719841778381	-0.0130757266799919\\
4.18825060811696	-0.00935583184220923\\
4.19778649409313	-0.00544166690369899\\
4.20570159855005	-0.00137611627461916\\
4.21190920194695	0.00279627702156681\\
4.21634129248199	0.00702979937077653\\
4.21894931124379	0.0112780674162306\\
4.21970468423303	0.0154945362442157\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.6608751745497	0.108335057815792\\
4.65909493983488	0.11223120489854\\
4.65551235547743	0.115697417899732\\
4.65016667302126	0.118695720264375\\
4.64311646088202	0.121193261964328\\
4.63443896265927	0.123162679410081\\
4.6242292508394	0.124582395251972\\
4.61259918516165	0.125436854786142\\
4.59967618705933	0.125716696375128\\
4.58560184360395	0.12541885401592\\
4.57053035624765	0.124546590931733\\
4.55462685135983	0.123109463819451\\
4.53806557106806	0.121123218144453\\
4.52102796422488	0.118609615630004\\
4.50370069841622	0.115596195831256\\
4.48627361479225	0.112115974406125\\
4.46893764812798	0.108207081388826\\
4.451882734902	0.103912343429246\\
4.43529573231256	0.0992788145752011\\
4.41935837103109	0.0943572607384449\\
4.4042452641229	0.0892016034927142\\
4.3901219939499	0.0838683292976838\\
4.37714329801559	0.078415870621494\\
4.36545137362858	0.0729039657424012\\
4.35517431995916	0.0673930042437012\\
4.34642473455793	0.0619433653728165\\
4.33929847971353	0.0566147565136268\\
4.3338736321653	0.0514655590198764\\
4.33020962767819	0.0465521885768458\\
4.3283466098521	0.0419284770992976\\
4.32830499030021	0.0376450829377537\\
4.33008522501503	0.0337489358550058\\
4.33366780937248	0.0302827228538138\\
4.33901349182865	0.0272844204891702\\
4.34606370396789	0.0247868787892175\\
4.35474120219064	0.0228174613434642\\
4.36495091401051	0.0213977455015734\\
4.37658097968826	0.0205432859674033\\
4.38950397779058	0.0202634443784175\\
4.40357832124597	0.0205612867376255\\
4.41864980860226	0.0214335498218123\\
4.43455331349008	0.0228706769340948\\
4.45111459378185	0.0248569226090926\\
4.46815220062503	0.0273705251235418\\
4.48547946643369	0.0303839449222891\\
4.50290655005767	0.0338641663474205\\
4.52024251672193	0.0377730593647194\\
4.53729742994791	0.0420677973242997\\
4.55388443253735	0.0467013261783445\\
4.56982179381882	0.0516228800151007\\
4.58493490072701	0.0567785372608314\\
4.59905817090001	0.0621118114558617\\
4.61203686683433	0.0675642701320516\\
4.62372879122133	0.0730761750111444\\
4.63400584489075	0.0785871365098443\\
4.64275543029198	0.084036775380729\\
4.64988168513638	0.0893653842399188\\
4.65530653268461	0.0945145817336691\\
4.65897053717172	0.0994279521766998\\
4.66083355499781	0.104051663654248\\
4.6608751745497	0.108335057815792\\
};
%\addlegendentry{data11}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.05728804971065	0.327666572083534\\
5.05445768591548	0.330881885212494\\
5.05002616228621	0.333164677706594\\
5.04404203152307	0.334489938813562\\
5.03657085701496	0.334843148695383\\
5.02769449451324	0.334220437510677\\
5.01751019530297	0.332628627813494\\
5.0061295406975	0.330085159803985\\
4.99367721953025	0.326617900249916\\
4.98028966203774	0.322264837172532\\
4.96611354510138	0.317073663641847\\
4.95130418522487	0.311101255241386\\
4.93602383685408	0.304413046927389\\
4.92043991468338	0.297082316109745\\
4.90472315942521	0.289189379809344\\
4.88904576713912	0.280820714687996\\
4.87357950261571	0.272068009592028\\
4.85849381748562	0.263027160990092\\
4.84395399367202	0.253797222311389\\
4.83011933252725	0.244479318695573\\
4.81714140949392	0.235175539044556\\
4.80516241341258	0.225987817515133\\
4.79431358867106	0.217016816707038\\
4.7847137972635	0.208360824782425\\
4.77646821651344	0.200114678600203\\
4.76966718672908	0.192368724663561\\
4.76438522141594	0.185207829264776\\
4.76068019089132	0.178710448672349\\
4.75859268824496	0.172947769547716\\
4.75814558459271	0.167982929009283\\
4.75934377849574	0.16387032288895\\
4.7621741422909	0.16065500975999\\
4.76660566592017	0.15837221726589\\
4.77258979668332	0.157046956158922\\
4.78006097119143	0.156693746277101\\
4.78893733369315	0.157316457461807\\
4.79912163290342	0.15890826715899\\
4.81050228750889	0.161451735168499\\
4.82295460867614	0.164918994722568\\
4.83634216616865	0.169272057799951\\
4.85051828310501	0.174463231330637\\
4.86532764298151	0.180435639731098\\
4.8806079913523	0.187123848045094\\
4.89619191352301	0.194454578862739\\
4.91190866878118	0.20234751516314\\
4.92758606106726	0.210716180284487\\
4.94305232559067	0.219468885380456\\
4.95813801072076	0.228509733982392\\
4.97267783453437	0.237739672661094\\
4.98651249567913	0.24705757627691\\
4.99949041871246	0.256361355927928\\
5.0114694147938	0.26554907745735\\
5.02231823953532	0.274520078265446\\
5.03191803094288	0.283176070190059\\
5.04016361169294	0.291422216372281\\
5.04696464147731	0.299168170308922\\
5.05224660679045	0.306329065707708\\
5.05595163731507	0.312826446300135\\
5.05803913996142	0.318589125424768\\
5.05848624361368	0.323553965963201\\
5.05728804971065	0.327666572083534\\
};
%\addlegendentry{data12}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.33104115006619	0.693024564666705\\
5.32714769840913	0.694810686701837\\
5.32217080477129	0.695093658370881\\
5.31616499704083	0.693870379377016\\
5.30919607610406	0.691154252220885\\
5.30134039491709	0.686975035359999\\
5.29268402196693	0.681378517168841\\
5.28332179828706	0.674426014271862\\
5.27335629835931	0.666193699745705\\
5.26289670628629	0.656771768551041\\
5.25205761954756	0.646263449337705\\
5.24095779344566	0.634783873450005\\
5.22971883999816	0.622458813523623\\
5.21846389553092	0.609423305494297\\
5.20731627157077	0.595820169115851\\
5.19639810381862	0.581798443197087\\
5.18582901400513	0.567511752701406\\
5.17572479929001	0.55311662559956\\
5.16619616356414	0.538770777916452\\
5.15734750455452	0.52463138576136\\
5.14927577002096	0.510853363273591\\
5.14206939557612	0.49758766535076\\
5.13580733576646	0.484979633755334\\
5.13055819902968	0.473167404719873\\
5.1263794960063	0.462280395497558\\
5.12331700944112	0.45243788643968\\
5.12140429257779	0.443747714135156\\
5.12066230154254	0.43630508993029\\
5.12109916574443	0.43019155677334\\
5.12271009880782	0.425474095812911\\
5.12547745101299	0.422204392538479\\
5.12937090267005	0.420418270503347\\
5.13434779630789	0.420135298834303\\
5.14035360403835	0.421358577828168\\
5.14732252497512	0.424074704984299\\
5.15517820616208	0.428253921845185\\
5.16383457911225	0.433850440036342\\
5.17319680279212	0.440802942933322\\
5.18316230271987	0.449035257459479\\
5.19362189479289	0.458457188654143\\
5.20446098153162	0.468965507867479\\
5.21556080763351	0.480445083755179\\
5.22679976108102	0.492770143681561\\
5.23805470554826	0.505805651710887\\
5.2492023295084	0.519408788089333\\
5.26012049726056	0.533430514008097\\
5.27068958707405	0.547717204503778\\
5.28079380178916	0.562112331605623\\
5.29032243751504	0.576458179288731\\
5.29917109652466	0.590597571443824\\
5.30724283105822	0.604375593931593\\
5.31444920550306	0.617641291854424\\
5.32071126531272	0.63024932344985\\
5.3259604020495	0.642061552485311\\
5.33013910507287	0.652948561707626\\
5.33320159163806	0.662791070765504\\
5.33511430850139	0.671481243070027\\
5.33585629953664	0.678923867274894\\
5.33541943533475	0.685037400431844\\
5.33380850227135	0.689754861392273\\
5.33104115006619	0.693024564666705\\
};
%\addlegendentry{data13}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.37555902155983	1.15208377632347\\
5.37130344270748	1.15159464815856\\
5.36689979879559	1.14925852668372\\
5.36239633706839	1.14510100693469\\
5.35784239839495	1.13916763956785\\
5.35328787668038	1.13152343179771\\
5.34878267221765	1.12225213516426\\
5.34437614496964	1.11145532793356\\
5.34011657377102	1.099251302185\\
5.33605062737519	1.08577376777855\\
5.33222285314172	1.0711703874015\\
5.32867518896614	1.05560115874524\\
5.32544650379955	1.03923666153698\\
5.32257217179227	1.02225618863263\\
5.32008368472727	1.00484578164673\\
5.31800830698959	0.987196192641573\\
5.31636877685202	0.969500794207712\\
5.31518305734984	0.951953460833391\\
5.31446413947404	0.934746444775075\\
5.31421989983932	0.918068269701497\\
5.31445301438622	0.902101665188897\\
5.31516092906299	0.887021564697541\\
5.31633588780828	0.872993188964126\\
5.31796501752821	0.860170235808815\\
5.32003046913664	0.848693196189752\\
5.32250961311354	0.838687814954728\\
5.3253752874387	0.830263713154316\\
5.32859609518452	0.823513187010696\\
5.33213674850735	0.818510196700938\\
5.33595845526846	0.815309556033817\\
5.34001934404882	0.81394633189826\\
5.34427492290117	0.814435460063169\\
5.34867856681306	0.816771581538013\\
5.35318202854026	0.820929101287048\\
5.35773596721369	0.826862468653887\\
5.36229048892827	0.834506676424022\\
5.366795693391	0.84377797305747\\
5.371202220639	0.854574780288171\\
5.37546179183763	0.86677880603673\\
5.37952773823346	0.880256340443186\\
5.38335551246692	0.89485972082023\\
5.38690317664251	0.910428949476495\\
5.3901318618091	0.926793446684753\\
5.39300619381638	0.9437739195891\\
5.39549468088137	0.961184326575002\\
5.39757005861906	0.978833915580161\\
5.39920958875663	0.996529314014021\\
5.40039530825881	1.01407664738834\\
5.4011142261346	1.03128366344666\\
5.40135846576933	1.04796183852024\\
5.40112535122243	1.06392844303284\\
5.40041743654566	1.07900854352419\\
5.39924247780037	1.09303691925761\\
5.39761334808044	1.10585987241292\\
5.395547896472	1.11733691203198\\
5.39306875249511	1.12734229326701\\
5.39020307816995	1.13576639506742\\
5.38698227042413	1.14251692121104\\
5.3834416171013	1.1475199115208\\
5.37961991034019	1.15072055218792\\
5.37555902155983	1.15208377632347\\
};
%\addlegendentry{data14}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.12230548463632	1.54437566359411\\
5.11927423620651	1.54134899369354\\
5.11727420595293	1.53678287693718\\
5.11632730662558	1.53072734065574\\
5.11644391265163	1.52324873057191\\
5.11762274647107	1.51442898390278\\
5.11985089253389	1.50436473163849\\
5.12310393880554	1.49316623983295\\
5.12734624423034	1.4809562015058\\
5.13253132922229	1.46786839239208\\
5.13860238490516	1.45404620526723\\
5.14549289552245	1.43964107890587\\
5.15312736719791	1.42481083888688\\
5.16142215506223	1.40971796842334\\
5.17028637968379	1.39452782816244\\
5.17962292276267	1.3794068444596\\
5.1893294911791	1.36452068597656\\
5.19929973773828	1.35003244858078\\
5.2094244263325	1.33610086843302\\
5.21959262875479	1.32287858284076\\
5.22969294005159	1.31051045793188\\
5.2396146990987	1.29913200147109\\
5.24924920102773	1.28886787820846\\
5.25849088821941	1.27983054402637\\
5.26723850681491	1.27211901384929\\
5.27539621607434	1.26581777681559\\
5.28287463842796	1.26099587059683\\
5.28959183871549	1.25770612500659\\
5.29547422188491	1.25598458318598\\
5.30045733931526	1.25585010670745\\
5.30448659492918	1.25730416892342\\
5.30751784335899	1.26033083882399\\
5.30951787361257	1.26489695558035\\
5.31046477293992	1.27095249186179\\
5.31034816691387	1.27843110194562\\
5.30916933309443	1.28725084861475\\
5.30694118703161	1.29731510087904\\
5.30368814075996	1.30851359268458\\
5.29944583533516	1.32072363101173\\
5.29426075034321	1.33381144012545\\
5.28818969466034	1.3476336272503\\
5.28129918404305	1.36203875361166\\
5.27366471236759	1.37686899363065\\
5.26536992450327	1.39196186409419\\
5.25650569988171	1.40715200435509\\
5.24716915680283	1.42227298805792\\
5.2374625883864	1.43715914654097\\
5.22749234182722	1.45164738393675\\
5.217367653233	1.46557896408451\\
5.20719945081071	1.47880124967677\\
5.19709913951391	1.49116937458564\\
5.1871773804668	1.50254783104644\\
5.17754287853777	1.51281195430907\\
5.16830119134609	1.52184928849116\\
5.15955357275059	1.52956081866824\\
5.15139586349115	1.53586205570194\\
5.14391744113754	1.5406839619207\\
5.13720024085001	1.54397370751094\\
5.13131785768059	1.54569524933155\\
5.12633474025024	1.54582972581008\\
5.12230548463632	1.54437566359411\\
};
%\addlegendentry{data15}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.65860137450588	1.64047445762763\\
4.65864299405777	1.63619106346609\\
4.66050601188386	1.63156735198854\\
4.66417001637097	1.62665398154551\\
4.66959486391921	1.62150478405176\\
4.67672111876361	1.61617617519257\\
4.68547070416483	1.61072653632169\\
4.69574775783425	1.60521557482299\\
4.70743968222126	1.59970366994389\\
4.72041837815557	1.5942512112677\\
4.73454164832858	1.58891793707267\\
4.74965475523676	1.58376227982694\\
4.76559211651823	1.57884072599019\\
4.78217911910767	1.57420719713614\\
4.79923403233366	1.56991245917656\\
4.81656999899792	1.56600356615926\\
4.8339970826219	1.56252334473413\\
4.85132434843055	1.55950992493538\\
4.86836195527373	1.55699632242093\\
4.8849232355655	1.55501007674594\\
4.90082674045332	1.55357294963365\\
4.91589822780962	1.55270068654947\\
4.929972571265	1.55240284419026\\
4.94289556936733	1.55268268577925\\
4.95452563504508	1.55353714531342\\
4.96473534686494	1.55495686115531\\
4.97341284508769	1.55692627860106\\
4.98046305722693	1.55942382030101\\
4.9858087396831	1.56242212266566\\
4.98939132404056	1.56588833566685\\
4.99117155875537	1.5697844827496\\
4.99112993920348	1.57406787691114\\
4.9892669213774	1.57869158838869\\
4.98560291689028	1.58360495883172\\
4.98017806934205	1.58875415632547\\
4.97305181449765	1.59408276518466\\
4.96430222909643	1.59953240405554\\
4.954025175427	1.60504336555424\\
4.94233325104	1.61055527043334\\
4.92935455510568	1.61600772910953\\
4.91523128493268	1.62134100330456\\
4.90011817802449	1.62649666055029\\
4.88418081674302	1.63141821438704\\
4.86759381415359	1.63605174324109\\
4.8505389009276	1.64034648120067\\
4.83320293426334	1.64425537421797\\
4.81577585063936	1.6477355956431\\
4.7984485848307	1.65074901544185\\
4.78141097798752	1.6532626179563\\
4.76484969769575	1.65524886363129\\
4.74894619280793	1.65668599074358\\
4.73387470545164	1.65755825382776\\
4.71980036199626	1.65785609618697\\
4.70687736389393	1.65757625459798\\
4.69524729821618	1.65672179506381\\
4.68503758639632	1.65530207922192\\
4.67636008817356	1.65333266177617\\
4.66930987603432	1.65083512007622\\
4.66396419357815	1.64783681771157\\
4.6603816092207	1.64437060471038\\
4.65860137450588	1.64047445762763\\
};
%\addlegendentry{data16}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.29449221489279	1.32632264395939\\
4.29792922963739	1.32376605885897\\
4.30273853309019	1.32245451642856\\
4.30886743351616	1.32240238620147\\
4.31624878139968	1.32361023932739\\
4.32480170514868	1.3260648423147\\
4.33443249714076	1.32973930201943\\
4.34503564040348	1.33459336029211\\
4.3564949646804	1.34057383505453\\
4.36868491921673	1.34761520297371\\
4.38147194831966	1.35564031734921\\
4.39471595462247	1.36456125334857\\
4.40827183402063	1.37428027133017\\
4.4219910654627	1.38469088769916\\
4.43572333817807	1.39567904156404\\
4.4493181985132	1.40712434441164\\
4.46262669833335	1.41890139910889\\
4.47550302692952	1.43088117378001\\
4.48780610855106	1.44293241550678\\
4.49940114806113	1.45492308836296\\
4.51016110778046	1.46672182002752\\
4.51996809933867	1.47819934112731\\
4.52871467528403	1.48922990153932\\
4.53630500630013	1.4996926481354\\
4.54265593113198	1.50947294887436\\
4.54769786771811	1.51846364873465\\
4.55137557554619	1.52656624372717\\
4.55364876087964	1.53369196012561\\
4.55449251822425	1.53976272708996\\
4.553897603198	1.54471203202697\\
4.55187053381439	1.54848564931603\\
4.5484335190698	1.55104223441645\\
4.54362421561699	1.55235377684686\\
4.53749531519102	1.55240590707395\\
4.53011396730751	1.55119805394803\\
4.52156104355851	1.54874345096072\\
4.51193025156643	1.54506899125599\\
4.50132710830371	1.54021493298331\\
4.48986778402679	1.53423445822089\\
4.47767782949045	1.52719309030172\\
4.46489080038753	1.51916797592621\\
4.45164679408471	1.51024703992685\\
4.43809091468655	1.50052802194525\\
4.42437168324448	1.49011740557626\\
4.41063941052912	1.47912925171138\\
4.39704455019399	1.46768394886378\\
4.38373605037383	1.45590689416653\\
4.37085972177766	1.44392711949541\\
4.35855664015613	1.43187587776864\\
4.34696160064605	1.41988520491246\\
4.33620164092673	1.4080864732479\\
4.32639464936851	1.39660895214811\\
4.31764807342315	1.3855783917361\\
4.31005774240705	1.37511564514002\\
4.3037068175752	1.36533534440106\\
4.29866488098907	1.35634464454077\\
4.294987173161	1.34824204954825\\
4.29271398782755	1.34111633314981\\
4.29187023048293	1.33504556618546\\
4.29246514550919	1.33009626124845\\
4.29449221489279	1.32632264395939\\
};
%\addlegendentry{data17}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.37770156455697	0.844640692154307\\
4.38165746750774	0.84628386882597\\
4.3852465993766	0.849743301680628\\
4.38842963688371	0.854981088447993\\
4.39117170600404	0.861939842840163\\
4.39344276405451	0.870543323287805\\
4.39521792884786	0.880697268258742\\
4.39647775130714	0.89229042900702\\
4.39720842855385	0.905195788437459\\
4.39740195513517	0.919271952731517\\
4.39705621073338	0.934364700487562\\
4.39617498339649	0.950308672402819\\
4.39476792803563	0.966929182984492\\
4.39285046064376	0.984044134440585\\
4.39044358939488	1.00146601178141\\
4.38757368447408	1.01900393727306\\
4.38427218916023	1.0364657617338\\
4.38057527532686	1.05366016976072\\
4.37652344713558	1.0703987758213\\
4.37216109726393	1.08649818824479\\
4.36753602053	1.10178201849964\\
4.36269889024234	1.11608281374323\\
4.35770270301262	1.12924389147025\\
4.35260219811364	1.14112105615897\\
4.34745325774443	1.15158417910763\\
4.34231229477316	1.16051862415164\\
4.33723563466596	1.16782650364144\\
4.33227889837331	1.17342775092008\\
4.32749639293532	1.17726099755023\\
4.32294051648235	1.17928424567965\\
4.31866118415021	1.17947532817846\\
4.31470528119944	1.17783215150679\\
4.31111614933058	1.17437271865214\\
4.30793311182348	1.16913493188477\\
4.30519104270314	1.1621761774926\\
4.30291998465267	1.15357269704496\\
4.30114481985932	1.14341875207402\\
4.29988499740004	1.13182559132574\\
4.29915432015333	1.11892023189531\\
4.29896079357201	1.10484406760125\\
4.2993065379738	1.0897513198452\\
4.30018776531069	1.07380734792995\\
4.30159482067156	1.05718683734827\\
4.30351228806343	1.04007188589218\\
4.3059191593123	1.02265000855135\\
4.3087890642331	1.00511208305971\\
4.31209055954696	0.987650258598965\\
4.31578747338032	0.970455850572049\\
4.31983930157161	0.95371724451146\\
4.32420165144325	0.937617832087975\\
4.32882672817718	0.922334001833127\\
4.33366385846484	0.908033206589534\\
4.33866004569456	0.894872128862518\\
4.34376055059354	0.88299496417379\\
4.34890949096275	0.872531841225135\\
4.35405045393402	0.863597396181128\\
4.35912711404122	0.856289516691325\\
4.36408385033387	0.850688269412687\\
4.36886635577186	0.846855022782536\\
4.37342223222483	0.84483177465311\\
4.37770156455697	0.844640692154307\\
};
%\addlegendentry{data18}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.82261741744882	0.645749674055575\\
4.82352581171086	0.649935843855634\\
4.82273346741197	0.654857401917868\\
4.82024906564209	0.660460426622244\\
4.81609982602691	0.666683530057593\\
4.81033120850393	0.673458530600408\\
4.8030064152539	0.680711199926984\\
4.79420569824448	0.68836207627446\\
4.78402547997288	0.696327335040522\\
4.77257729704085	0.704519707183294\\
4.75998657813626	0.712849435359215\\
4.74639126981023	0.721225257323282\\
4.73194032510576	0.729555405817302\\
4.71679207159709	0.73774861399118\\
4.70111247671965	0.745715115341624\\
4.68507332939607	0.753367627212741\\
4.66885035788084	0.76062230708308\\
4.65262130444475	0.767399671161841\\
4.6365639779934	0.773625465229924\\
4.62085430595561	0.779231478184688\\
4.60566440678567	0.784156289375065\\
4.59116070419759	0.788345941539073\\
4.57750210379201	0.791754531970859\\
4.56483825205322	0.794344715440362\\
4.55330789679096	0.796088113355457\\
4.54303736699035	0.796965624683758\\
4.53413918872515	0.796967635227521\\
4.52671085229849	0.796094122958807\\
4.52083374411874	0.794354658260827\\
4.51657225501298	0.791768299072819\\
4.51397307474763	0.788363382087275\\
4.51306468048558	0.784177212287216\\
4.51385702478447	0.779255654224982\\
4.51634142655435	0.773652629520607\\
4.52049066616953	0.767429526085258\\
4.52625928369251	0.760654525542442\\
4.53358407694254	0.753401856215866\\
4.54238479395196	0.745750979868391\\
4.55256501222356	0.737785721102328\\
4.56401319515559	0.729593348959556\\
4.57660391406018	0.721263620783635\\
4.59019922238621	0.712887798819569\\
4.60465016709068	0.704557650325548\\
4.61979842059935	0.69636444215167\\
4.63547801547679	0.688397940801226\\
4.65151716280037	0.680745428930109\\
4.6677401343156	0.67349074905977\\
4.68396918775169	0.666713384981009\\
4.70002651420304	0.660487590912926\\
4.71573618624083	0.654881577958162\\
4.73092608541077	0.649956766767785\\
4.74542978799886	0.645767114603777\\
4.75908838840444	0.642358524171991\\
4.77175224014322	0.639768340702488\\
4.78328259540548	0.638024942787393\\
4.79355312520609	0.637147431459092\\
4.80245130347129	0.637145420915329\\
4.80987963989795	0.638018933184043\\
4.8157567480777	0.639758397882023\\
4.82001823718346	0.642344757070032\\
4.82261741744882	0.645749674055575\\
};
%\addlegendentry{data19}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.25949897528237	0.843117939140528\\
5.25699587926026	0.846594101972497\\
5.25280826703186	0.849298440537193\\
5.24698201895307	0.851201325535384\\
5.23958096861704	0.852281908560824\\
5.23068620348004	0.852528350519761\\
5.22039517645025	0.851937951342521\\
5.20882063817335	0.850517179566039\\
5.19608940171282	0.848281601463214\\
5.18234095315951	0.845255710495564\\
5.16772592339283	0.84147265895774\\
5.15240443773727	0.836973894754045\\
5.13654436159592	0.831808707286522\\
5.12031946128192	0.826033687429949\\
5.10390750019837	0.819712107510375\\
5.08748829122534	0.812913228080276\\
5.07124172665227	0.805711539085445\\
5.05534580724045	0.798185943737558\\
5.03997469200937	0.79041889403408\\
5.02529679011413	0.782495487396922\\
5.01147291571944	0.774502534327279\\
4.99865452608599	0.766527607291616\\
4.98698206217304	0.758658081259395\\
4.97658340993783	0.750980176404632\\
4.9675724991903	0.743578013459618\\
4.96004805535428	0.736532692070582\\
4.954092517811	0.729921402252991\\
4.94977113667608	0.723816578681586\\
4.94713125790553	0.718285107080934\\
4.94620180456359	0.713387591411425\\
4.94699295993559	0.709177689879605\\
4.94949605595769	0.705701527047637\\
4.95368366818609	0.702997188482941\\
4.95950991626489	0.70109430348475\\
4.96691096660091	0.70001372045931\\
4.97580573173791	0.699767278500373\\
4.9860967587677	0.700357677677613\\
4.99767129704461	0.701778449454095\\
5.01040253350513	0.704014027556921\\
5.02415098205844	0.70703991852457\\
5.03876601182513	0.710822970062394\\
5.05408749748068	0.715321734266089\\
5.06994757362203	0.720486921733612\\
5.08617247393604	0.726261941590185\\
5.10258443501958	0.732583521509758\\
5.11900364399261	0.739382400939858\\
5.13525020856568	0.746584089934689\\
5.15114612797751	0.754109685282576\\
5.16651724320858	0.761876734986054\\
5.18119514510382	0.769800141623212\\
5.19501901949852	0.777793094692855\\
5.20783740913196	0.785768021728518\\
5.21950987304491	0.793637547760738\\
5.22990852528013	0.801315452615502\\
5.23891943602765	0.808717615560516\\
5.24644387986368	0.815762936949552\\
5.25239941740695	0.822374226767143\\
5.25672079854188	0.828479050338548\\
5.25936067731242	0.8340105219392\\
5.26029013065436	0.838908037608709\\
5.25949897528237	0.843117939140528\\
};
%\addlegendentry{data20}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.45635875278943	1.27218437865071\\
5.45219252505964	1.27318024221254\\
5.44725545276942	1.27249114102327\\
5.44160162751593	1.27012462501973\\
5.43529299379178	1.26610662224648\\
5.42839867030823	1.26048115478273\\
5.42099419271609	1.25330985642722\\
5.41316068602134	1.24467129742541\\
5.40498397576261	1.23466012363747\\
5.39655364768856	1.22338601957839\\
5.38796206623775	1.2109725066915\\
5.37930336257444	1.19755559002168\\
5.37067240326793	1.18328226811564\\
5.36216375091452	1.16830892247507\\
5.35387062808995	1.15279960420817\\
5.34588389598332	1.13692423665142\\
5.33829105890293	1.12085675365389\\
5.33117530556074	1.10477319392165\\
5.32461459763943	1.08884977230083\\
5.31868081562791	1.07326094913088\\
5.3134389712836	1.05817751882064\\
5.30894649535009	1.043764738589\\
5.3052526083338	1.03018051787223\\
5.30239778123388	1.01757368823519\\
5.30041329213345	1.00608237274154\\
5.29932088351038	0.995832472648536\\
5.29913252402213	0.986936288006525\\
5.29985027737469	0.979491287276093\\
5.30146627971211	0.973579039443208\\
5.30396282577463	0.969264320332344\\
5.30731256288114	0.966594402908995\\
5.31147879061093	0.965598539347165\\
5.31641586290115	0.966287640536437\\
5.32206968815465	0.968654156539976\\
5.32837832187879	0.972672159313223\\
5.33527264536234	0.978297626776973\\
5.34267712295448	0.985468925132488\\
5.35051062964923	0.994107484134295\\
5.35868733990797	1.00411865792224\\
5.36711766798201	1.01539276198132\\
5.37570924943283	1.02780627486821\\
5.38436795309613	1.04122319153802\\
5.39299891240264	1.05549651344406\\
5.40150756475605	1.07046985908464\\
5.40980068758063	1.08597917735154\\
5.41778741968725	1.10185454490829\\
5.42538025676764	1.11792202790582\\
5.43249601010983	1.13400558763806\\
5.43905671803114	1.14992900925888\\
5.44499050004267	1.16551783242882\\
5.45023234438697	1.18060126273906\\
5.45472482032049	1.19501404297071\\
5.45841870733678	1.20859826368748\\
5.4612735344367	1.22120509332451\\
5.46325802353712	1.23269640881817\\
5.4643504321602	1.24294630891117\\
5.46453879164844	1.25184249355318\\
5.46382103829589	1.25928749428361\\
5.46220503595846	1.2651997421165\\
5.45970848989594	1.26951446122736\\
5.45635875278943	1.27218437865071\\
};
%\addlegendentry{data21}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.3831293627623	1.73194364320296\\
5.37910812071321	1.73046756389857\\
5.37537727111048	1.72716146279761\\
5.37197768992309	1.72206156223561\\
5.36894662367394	1.71522373779032\\
5.36631728135915	1.70672290609729\\
5.36411847060333	1.69665220404746\\
5.36237428203727	1.68512196835992\\
5.36110382535589	1.67225852670971\\
5.36032101994845	1.6582028136554\\
5.36003444239481	1.64310882653056\\
5.3602472324986	1.62714193821676\\
5.36095705888694	1.61047708528364\\
5.36215614455336	1.59329685134728\\
5.36383135206438	1.57578946664589\\
5.36596432749595	1.55814674574991\\
5.36853170152289	1.54056198600146\\
5.37150534545809	1.52322784970818\\
5.37485267943634	1.5063342532947\\
5.3785370293661	1.49006628653855\\
5.38251802873852	1.4746021846878\\
5.38675206089141	1.46011137567839\\
5.39119273688247	1.44675262384622\\
5.39579140373628	1.43467229047187\\
5.40049767749645	1.42400273021577\\
5.40525999524281	1.41486084101282\\
5.41002618002556	1.40734678331419\\
5.41474401252683	1.40154288270846\\
5.41936180318646	1.3975127279452\\
5.42382895852365	1.39530047424336\\
5.42809653544972	1.39493035951744\\
5.43211777749882	1.39640643882183\\
5.43584862710154	1.39971253992278\\
5.43924820828893	1.40481244048479\\
5.44227927453808	1.41165026493008\\
5.44490861685288	1.4201510966231\\
5.44710742760869	1.43022179867293\\
5.44885161617475	1.44175203436048\\
5.45012207285613	1.45461547601069\\
5.45090487826357	1.468671189065\\
5.45119145581722	1.48376517618984\\
5.45097866571342	1.49973206450364\\
5.45026883932508	1.51639691743676\\
5.44906975365866	1.53357715137312\\
5.44739454614764	1.55108453607451\\
5.44526157071607	1.56872725697048\\
5.44269419668914	1.58631201671894\\
5.43972055275393	1.60364615301222\\
5.43637321877568	1.62053974942569\\
5.43268886884593	1.63680771618184\\
5.42870786947351	1.6522718180326\\
5.42447383732062	1.66676262704201\\
5.42003316132955	1.68012137887418\\
5.41543449447574	1.69220171224852\\
5.41072822071557	1.70287127250463\\
5.40596590296921	1.71201316170758\\
5.40119971818646	1.7195272194062\\
5.39648188568519	1.72533112001194\\
5.39186409502556	1.7293612747752\\
5.38739693968837	1.73157352847704\\
5.3831293627623	1.73194364320296\\
};
%\addlegendentry{data22}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.1165593404704	2.10683988584104\\
5.11361378346226	2.10372975857\\
5.11174202645284	2.09910957795172\\
5.11096457680362	2.09302996365187\\
5.11128995241565	2.08555752519696\\
5.11271458840565	2.07677413218642\\
5.11522287616357	2.06677601731212\\
5.11878733436385	2.05567272201285\\
5.12336891005654	2.04358589631543\\
5.12891740653959	2.03064796601153\\
5.13537203332444	2.01700068177299\\
5.14266207216931	2.00279356610182\\
5.15070765188307	1.98818227513033\\
5.15942062341075	1.97332689322002\\
5.16870552561298	1.95839017904379\\
5.17846063115823	1.94353578236785\\
5.18857906106877	1.92892645107068\\
5.19894995570908	1.91472224804316\\
5.20945968938723	1.90107879750608\\
5.21999311526174	1.88814557995861\\
5.23043482691446	1.87606429443864\\
5.24067042276748	1.8649673060385\\
5.25058775949067	1.8549761956853\\
5.26007818066756	1.84620042807484\\
5.26903770725775	1.83873615235351\\
5.27736817681301	1.83266514868811\\
5.28497831896563	1.82805393226524\\
5.29178475540565	1.82495302453699\\
5.29771291339111	1.82339639969733\\
5.30269784278257	1.82340111245376\\
5.30668492765046	1.82496711117232\\
5.3096304846586	1.82807723844336\\
5.31150224166802	1.83269741906165\\
5.31227969131724	1.8387770333615\\
5.31195431570521	1.8462494718164\\
5.31052967971521	1.85503286482694\\
5.30802139195729	1.86503097970125\\
5.30445693375701	1.87613427500051\\
5.29987535806432	1.88822110069794\\
5.29432686158127	1.90115903100184\\
5.28787223479642	1.91480631524037\\
5.28058219595155	1.92901343091154\\
5.27253661623778	1.94362472188303\\
5.26382364471011	1.95848010379334\\
5.25453874250788	1.97341681796958\\
5.24478363696263	1.98827121464551\\
5.23466520705209	2.00288054594269\\
5.22429431241178	2.01708474897021\\
5.21378457873363	2.03072819950728\\
5.20325115285912	2.04366141705476\\
5.19280944120639	2.05574270257473\\
5.18257384535338	2.06683969097486\\
5.17265650863019	2.07683080132807\\
5.1631660874533	2.08560656893853\\
5.15420656086311	2.09307084465986\\
5.14587609130785	2.09914184832525\\
5.13826594915523	2.10375306474812\\
5.13145951271521	2.10685397247637\\
5.12553135472975	2.10841059731603\\
5.12054642533829	2.1084058845596\\
5.1165593404704	2.10683988584104\\
};
%\addlegendentry{data23}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.74581637524515	2.37159864450359\\
4.74405747793603	2.36769281834435\\
4.74380925815277	2.36271407049101\\
4.74507443544325	2.35671694914692\\
4.74783914826033	2.34976716002852\\
4.75207310583184	2.34194084647971\\
4.7577299200326	2.3333237552295\\
4.76474761362246	2.32401029693287\\
4.77304929928191	2.31410251178788\\
4.78254402200563	2.30370895156192\\
4.79312775562456	2.29294349027581\\
4.80468454253837	2.28192407657623\\
4.81708776417123	2.27077144146563\\
4.83020152823139	2.25960777554811\\
4.84388215757556	2.24855539028363\\
4.85797976436581	2.23773537791799\\
4.87233989227202	2.2272662847709\\
4.88680520872781	2.2172628124177\\
4.90121722869901	2.20783456099483\\
4.91541805107893	2.19908482839787\\
4.92925208868584	2.19110947852816\\
4.94256777290878	2.18399589098782\\
4.9552192143249	2.17782200373056\\
4.96706780109457	2.17265545915713\\
4.97798371762166	2.16855286301105\\
4.98784736684041	2.16555916419422\\
4.99655068054586	2.16370716229734\\
5.00399830341178	2.16301714824077\\
5.01010863772354	2.16349668196288\\
5.01481473737973	2.16514050959189\\
5.01806504136772	2.16793062100829\\
5.01982393867684	2.17183644716753\\
5.0200721584601	2.17681519502087\\
5.01880698116962	2.18281231636495\\
5.01604226835254	2.18976210548336\\
5.01180831078103	2.19758841903216\\
5.00615149658027	2.20620551028237\\
4.99913380299041	2.21551896857901\\
4.99083211733096	2.225426753724\\
4.98133739460724	2.23582031394996\\
4.97075366098831	2.24658577523606\\
4.9591968740745	2.25760518893564\\
4.94679365244164	2.26875782404625\\
4.93367988838148	2.27992148996376\\
4.91999925903731	2.29097387522825\\
4.90590165224706	2.30179388759389\\
4.89154152434085	2.31226298074097\\
4.87707620788506	2.32226645309418\\
4.86266418791386	2.33169470451705\\
4.84846336553394	2.340444437114\\
4.83462932792703	2.34841978698371\\
4.82131364370409	2.35553337452405\\
4.80866220228797	2.36170726178132\\
4.7968136155183	2.36687380635475\\
4.78589769899121	2.37097640250083\\
4.77603404977246	2.37397010131766\\
4.76733073606701	2.37582210321453\\
4.75988311320109	2.37651211727111\\
4.75377277888933	2.37603258354899\\
4.74906667923314	2.37438875591998\\
4.74581637524515	2.37159864450359\\
};
%\addlegendentry{data24}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.3318025618236	2.55389792319158\\
4.33089416756155	2.54971175339152\\
4.33168651186044	2.54479019532929\\
4.33417091363032	2.53918717062491\\
4.33832015324551	2.53296406718956\\
4.34408877076848	2.52618906664675\\
4.35141356401851	2.51893639732017\\
4.36021428102794	2.51128552097269\\
4.37039449929953	2.50332026220663\\
4.38184268223157	2.49512789006386\\
4.39443340113615	2.48679816188794\\
4.40802870946219	2.47842233992387\\
4.42247965416666	2.47009219142985\\
4.43762790767533	2.46189898325597\\
4.45330750255277	2.45393248190553\\
4.46934664987635	2.44627997003441\\
4.48556962139158	2.43902529016407\\
4.50179867482766	2.43224792608531\\
4.51785600127901	2.42602213201723\\
4.53356567331681	2.42041611906247\\
4.54875557248675	2.41549130787209\\
4.56325927507483	2.41130165570808\\
4.57691787548041	2.40789306527629\\
4.5895817272192	2.40530288180679\\
4.60111208248146	2.4035594838917\\
4.61138261228206	2.4026819725634\\
4.62028079054726	2.40267996201963\\
4.62770912697392	2.40355347428835\\
4.63358623515367	2.40529293898633\\
4.63784772425944	2.40787929817434\\
4.64044690452479	2.41128421515988\\
4.64135529878684	2.41547038495994\\
4.64056295448795	2.42039194302217\\
4.63807855271807	2.42599496772655\\
4.63392931310289	2.4322180711619\\
4.62816069557991	2.43899307170471\\
4.62083590232988	2.44624574103129\\
4.61203518532045	2.45389661737876\\
4.60185496704886	2.46186187614483\\
4.59040678411682	2.4700542482876\\
4.57781606521224	2.47838397646352\\
4.5642207568862	2.48675979842759\\
4.54976981218173	2.49508994692161\\
4.53462155867307	2.50328315509548\\
4.51894196379562	2.51124965644593\\
4.50290281647204	2.51890216831705\\
4.48667984495681	2.52615684818738\\
4.47045079152073	2.53293421226615\\
4.45439346506938	2.53916000633423\\
4.43868379303158	2.54476601928899\\
4.42349389386165	2.54969083047937\\
4.40899019127356	2.55388048264338\\
4.39533159086798	2.55728907307516\\
4.38266773912919	2.55987925654467\\
4.37113738386693	2.56162265445976\\
4.36086685406633	2.56250016578806\\
4.35196867580113	2.56250217633182\\
4.34454033937447	2.56162866406311\\
4.33866323119472	2.55988919936513\\
4.33440174208896	2.55730284017712\\
4.3318025618236	2.55389792319158\\
};
%\addlegendentry{data25}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.90651733802146	2.70246411585371\\
3.90596241928664	2.6982166150676\\
3.90716381008703	2.69337861926431\\
3.91010834773362	2.68800313453827\\
3.91476377125577	2.68214905582504\\
3.92107907485915	2.67588052163605\\
3.92898506675594	2.66926621134364\\
3.93839512724447	2.6623785927155\\
3.94920615773284	2.65529312794267\\
3.96129971030868	2.6480874468599\\
3.97454328547922	2.64084049641705\\
3.9887917838635	2.63363167571967\\
4.00388909593153	2.62653996611588\\
4.01966981237298	2.61964306586012\\
4.03596103635619	2.61301653883487\\
4.05258427782203	2.60673298665691\\
4.06935740905839	2.60086125323881\\
4.08609666012941	2.59546567052064\\
4.10261863229747	2.59060535363577\\
4.11874230737803	2.58633355323307\\
4.13429103101282	2.58269707205169\\
4.14909444813192	2.57973575214042\\
4.16299036939956	2.57748203833991\\
4.17582654819442	2.57596062281019\\
4.18746234865548	2.57518817449817\\
4.19777028651794	2.5751731565092\\
4.20663742585751	2.57591573338351\\
4.21396661644001	2.57740776929348\\
4.21967755811969	2.57963291718145\\
4.22370768062441	2.58256679786151\\
4.22601282908867	2.58617726712298\\
4.22656774782349	2.59042476790909\\
4.22536635702309	2.59526276371238\\
4.2224218193765	2.60063824843841\\
4.21776639585435	2.60649232715164\\
4.21145109225097	2.61276086134064\\
4.20354510035418	2.61937517163305\\
4.19413503986566	2.62626279026118\\
4.18332400937728	2.63334825503402\\
4.17123045680145	2.64055393611678\\
4.1579868816309	2.64780088655963\\
4.14373838324662	2.65500970725701\\
4.12864107117859	2.66210141686081\\
4.11286035473714	2.66899831711656\\
4.09656913075394	2.67562484414181\\
4.07994588928809	2.68190839631978\\
4.06317275805174	2.68778012973788\\
4.04643350698071	2.69317571245604\\
4.02991153481266	2.69803602934091\\
4.01378785973209	2.70230782974361\\
3.9982391360973	2.705944310925\\
3.9834357189782	2.70890563083627\\
3.96953979771056	2.71115934463677\\
3.9567036189157	2.7126807601665\\
3.94506781845464	2.71345320847852\\
3.93475988059218	2.71346822646748\\
3.92589274125261	2.71272564959317\\
3.91856355067011	2.7112336136832\\
3.91285260899043	2.70900846579523\\
3.90882248648571	2.70607458511517\\
3.90651733802146	2.70246411585371\\
};
%\addlegendentry{data26}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.4836556586678	2.85637318035026\\
3.48310073993298	2.85212567956415\\
3.48430213073337	2.84728768376086\\
3.48724666837996	2.84191219903483\\
3.49190209190211	2.8360581203216\\
3.4982173955055	2.8297895861326\\
3.50612338740228	2.82317527584019\\
3.51553344789081	2.81628765721205\\
3.52634447837918	2.80920219243922\\
3.53843803095502	2.80199651135646\\
3.55168160612556	2.7947495609136\\
3.56593010450984	2.78754074021622\\
3.58102741657787	2.78044903061243\\
3.59680813301932	2.77355213035667\\
3.61309935700253	2.76692560333142\\
3.62972259846838	2.76064205115346\\
3.64649572970473	2.75477031773536\\
3.66323498077575	2.7493747350172\\
3.67975695294381	2.74451441813233\\
3.69588062802437	2.74024261772963\\
3.71142935165916	2.73660613654824\\
3.72623276877827	2.73364481663697\\
3.7401286900459	2.73139110283646\\
3.75296486884076	2.72986968730674\\
3.76460066930182	2.72909723899472\\
3.77490860716428	2.72908222100575\\
3.78377574650385	2.72982479788007\\
3.79110493708635	2.73131683379004\\
3.79681587876603	2.733541981678\\
3.80084600127076	2.73647586235806\\
3.80315114973501	2.74008633161953\\
3.80370606846983	2.74433383240564\\
3.80250467766944	2.74917182820893\\
3.79956014002285	2.75454731293496\\
3.7949047165007	2.76040139164819\\
3.78858941289731	2.76666992583719\\
3.78068342100053	2.7732842361296\\
3.771273360512	2.78017185475773\\
3.76046233002363	2.78725731953057\\
3.74836877744779	2.79446300061333\\
3.73512520227725	2.80170995105619\\
3.72087670389297	2.80891877175356\\
3.70577939182494	2.81601048135736\\
3.68999867538349	2.82290738161312\\
3.67370745140028	2.82953390863837\\
3.65708420993443	2.83581746081633\\
3.64031107869808	2.84168919423443\\
3.62357182762705	2.84708477695259\\
3.607049855459	2.85194509383746\\
3.59092618037844	2.85621689424016\\
3.57537745674364	2.85985337542155\\
3.56057403962454	2.86281469533282\\
3.5466781183569	2.86506840913332\\
3.53384193956204	2.86658982466305\\
3.52220613910098	2.86736227297507\\
3.51189820123852	2.86737729096404\\
3.50303106189896	2.86663471408972\\
3.49570187131646	2.86514267817975\\
3.48999092963678	2.86291753029179\\
3.48596080713205	2.85998364961173\\
3.4836556586678	2.85637318035026\\
};
%\addlegendentry{data27}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.06079397931414	3.01028224484681\\
3.06023906057932	3.0060347440607\\
3.06144045137971	3.00119674825741\\
3.0643849890263	2.99582126353138\\
3.06904041254845	2.98996718481815\\
3.07535571615184	2.98369865062915\\
3.08326170804862	2.97708434033674\\
3.09267176853715	2.97019672170861\\
3.10348279902552	2.96311125693577\\
3.11557635160136	2.95590557585301\\
3.1288199267719	2.94865862541015\\
3.14306842515618	2.94144980471278\\
3.15816573722421	2.93435809510898\\
3.17394645366566	2.92746119485322\\
3.19023767764887	2.92083466782797\\
3.20686091911472	2.91455111565001\\
3.22363405035107	2.90867938223191\\
3.2403733014221	2.90328379951375\\
3.25689527359015	2.89842348262888\\
3.27301894867071	2.89415168222618\\
3.28856767230551	2.89051520104479\\
3.30337108942461	2.88755388113352\\
3.31726701069225	2.88530016733302\\
3.33010318948711	2.88377875180329\\
3.34173898994817	2.88300630349127\\
3.35204692781063	2.8829912855023\\
3.36091406715019	2.88373386237662\\
3.36824325773269	2.88522589828659\\
3.37395419941237	2.88745104617456\\
3.3779843219171	2.89038492685461\\
3.38028947038135	2.89399539611608\\
3.38084438911617	2.89824289690219\\
3.37964299831578	2.90308089270548\\
3.37669846066919	2.90845637743152\\
3.37204303714704	2.91431045614474\\
3.36572773354365	2.92057899033374\\
3.35782174164687	2.92719330062615\\
3.34841168115834	2.93408091925429\\
3.33760065066997	2.94116638402712\\
3.32550709809413	2.94837206510988\\
3.31226352292359	2.95561901555274\\
3.29801502453931	2.96282783625012\\
3.28291771247128	2.96991954585391\\
3.26713699602983	2.97681644610967\\
3.25084577204662	2.98344297313492\\
3.23422253058077	2.98972652531288\\
3.21744939934442	2.99559825873098\\
3.20071014827339	3.00099384144914\\
3.18418817610534	3.00585415833401\\
3.16806450102478	3.01012595873672\\
3.15251577738999	3.0137624399181\\
3.13771236027088	3.01672375982937\\
3.12381643900325	3.01897747362988\\
3.11098026020839	3.0204988891596\\
3.09934445974733	3.02127133747162\\
3.08903652188487	3.02128635546059\\
3.0801693825453	3.02054377858627\\
3.0728401919628	3.0190517426763\\
3.06712925028312	3.01682659478834\\
3.06309912777839	3.01389271410828\\
3.06079397931414	3.01028224484681\\
};
%\addlegendentry{data28}

\end{axis}
\end{tikzpicture}%

==> car.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'car.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.92225094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38785816)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{car.pdf}}%
  \end{picture}%
\endgroup%


==> comp_turn_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=1.5in,
at={(1.011in,0.642in)},
grid = major,
scale only axis,
xmin=0,
xmax=82,
ymin=20,
ymax=170,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style = {font=\footnotesize, column sep = 10pt, legend columns = 2, at={(0.47,-0.17)},anchor=north}
]


\addplot [color=green,,mark=square,mark repeat=5,mark phase=1,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	163.277555090833\\
2	140.141502371904\\
3	126.654907479932\\
4	117.999574473311\\
5	109.307869705009\\
6	99.9996465237147\\
7	91.001637272582\\
8	83.2893128968516\\
9	77.1007239221099\\
10	73.6218683191009\\
11	69.4611745710684\\
12	65.0140687959665\\
13	59.9088779428971\\
14	55.653782441681\\
15	53.5682869686926\\
16	51.9434635329197\\
17	50.079120317732\\
18	48.2047201072953\\
19	45.4709318131674\\
20	47.2130288563301\\
21	44.2970277418854\\
22	42.3901215923484\\
23	42.16713341907\\
24	42.0531816581018\\
25	41.0340050725246\\
26	39.1211666413689\\
27	38.9794715565596\\
28	36.5774561651869\\
29	37.8754292004813\\
30	40.3824857410279\\
31	43.8160256845703\\
32	47.9108145544363\\
33	55.1649139184048\\
34	65.5975411226897\\
35	75.2230675445807\\
36	83.6115023987972\\
37	94.6527991805757\\
38	107.484295028686\\
39	117.470154829135\\
40	127.144071717352\\
41	135.491414741611\\
42	137.490630059281\\
43	138.565256431293\\
44	135.908527020825\\
45	126.535859965503\\
46	118.831790378138\\
47	103.017842507898\\
48	97.2053170411777\\
49	102.196142778561\\
50	116.662299480744\\
51	133.087108152439\\
52	147.861422813083\\
53	155.613941824787\\
54	157.216793267913\\
55	152.639473003513\\
56	142.245451597052\\
57	132.509618764563\\
58	131.779933129847\\
59	128.203115722196\\
60	132.313299584847\\
61	140.320500928789\\
62	148.398222154181\\
63	155.263832691227\\
64	158.471501626132\\
65	159.358039898477\\
66	156.132410897697\\
67	150.967236572045\\
68	144.577054914818\\
69	134.952345538427\\
70	125.742589903419\\
71	117.216631381312\\
72	108.425830422937\\
73	98.4497468194119\\
74	89.0801011578899\\
75	82.0143541702187\\
76	74.549832732324\\
77	71.0248395619599\\
78	65.0901448891678\\
79	61.5226857375872\\
80	59.8237740884741\\
81	54.5313969798119\\
82	50.2032619827416\\
};
\addlegendentry{Feldmann \etal}

% \addplot [color=red,solid,mark=o,mark repeat=8,mark phase=1,mark size=1,solid,mark size=1.5pt,line width=1.0pt]
%   table[row sep=crcr]{%
% 1	163.277555090833\\
% 2	140.161056543672\\
% 3	126.47995402325\\
% 4	117.231931829242\\
% 5	107.525784258965\\
% 6	96.7205201090237\\
% 7	86.2549388138218\\
% 8	77.0369644980875\\
% 9	69.9007018188593\\
% 10	66.1078129598136\\
% 11	61.9069900283516\\
% 12	57.4954171025091\\
% 13	52.5288566564635\\
% 14	48.6974667290117\\
% 15	47.0019364315863\\
% 16	46.1003562789677\\
% 17	44.8011161286956\\
% 18	43.4098341742714\\
% 19	41.0005827295353\\
% 20	43.4142935636077\\
% 21	40.8288819865879\\
% 22	39.4130638261175\\
% 23	39.528182869775\\
% 24	39.7224656665938\\
% 25	38.9695146919626\\
% 26	37.2759591855606\\
% 27	37.4358933218322\\
% 28	35.328299292707\\
% 29	36.8805873372752\\
% 30	39.0865785663321\\
% 31	41.3343868698848\\
% 32	42.9303561338256\\
% 33	46.4060073052508\\
% 34	52.0233894599684\\
% 35	56.1207443763888\\
% 36	58.0508678714618\\
% 37	62.0695793627092\\
% 38	68.9137781432935\\
% 39	72.4483557561557\\
% 40	77.7699562090335\\
% 41	83.6516792233745\\
% 42	86.513241857841\\
% 43	89.0681015347299\\
% 44	93.8330226987912\\
% 45	93.8105904173847\\
% 46	95.4058272960119\\
% 47	95.1297535510818\\
% 48	95.2235387699746\\
% 49	95.0196142216395\\
% 50	91.7636390650947\\
% 51	89.6619095281154\\
% 52	88.1888154570146\\
% 53	86.013503636239\\
% 54	81.556213881978\\
% 55	74.5041923651228\\
% 56	67.2669831962213\\
% 57	62.1669044582658\\
% 58	57.064209038514\\
% 59	51.7423980387993\\
% 60	51.4442619884088\\
% 61	50.0922280030353\\
% 62	53.3022790898354\\
% 63	55.3536371360124\\
% 64	58.6681763098172\\
% 65	61.5835971220522\\
% 66	64.4729408526478\\
% 67	66.4485969882434\\
% 68	70.2196016667737\\
% 69	71.5960600910299\\
% 70	75.4647555855577\\
% 71	77.1827834888787\\
% 72	79.1168980048118\\
% 73	79.0473431542288\\
% 74	77.9812465926669\\
% 75	79.1013876967447\\
% 76	78.4270407267469\\
% 77	80.0631390470272\\
% 78	76.6862460945552\\
% 79	75.3535662649722\\
% 80	74.2138834033278\\
% 81	69.6611939686337\\
% 82	65.529427330772\\
% };
% \addlegendentry{Granstr\"om \etal M2}

\addplot [color=blue, solid,mark=o,mark repeat=8,mark phase=1,mark size=1,solid,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	163.277555090833\\
2	132.00433035178\\
3	106.608848490161\\
4	89.715127666277\\
5	76.285839176502\\
6	63.9681802006367\\
7	54.753958786716\\
8	48.6046729392228\\
9	47.1397889224836\\
10	49.019672455073\\
11	48.6368111735882\\
12	49.2561774733438\\
13	47.0513230578575\\
14	44.6703206413789\\
15	46.4274768876083\\
16	47.967615283705\\
17	48.0947121137254\\
18	48.6918616154781\\
19	46.5480594919068\\
20	48.6092640903834\\
21	48.6363766645586\\
22	48.3376308004361\\
23	50.9647179052448\\
24	49.7944142284694\\
25	49.3679071723733\\
26	48.1333455672138\\
27	48.8503814298896\\
28	48.4215126617001\\
29	48.8746508134793\\
30	49.9386323727096\\
31	51.567858385319\\
32	49.2233558252482\\
33	48.1706200806076\\
34	50.5459532351172\\
35	50.5599786383087\\
36	47.8208681388342\\
37	48.9856426955877\\
38	53.3311827799184\\
39	53.6024951880429\\
40	55.5010032256752\\
41	59.3180697660612\\
42	59.1750853095004\\
43	59.0378349311862\\
44	62.6369245114027\\
45	58.7264246618694\\
46	57.8089397719163\\
47	56.5314462081745\\
48	56.0350936537384\\
49	54.7845888445106\\
50	53.2908172332692\\
51	53.8885608088773\\
52	53.9484365859387\\
53	53.8477529283883\\
54	52.1432350023109\\
55	47.7162196445465\\
56	44.5262485396074\\
57	46.4344431314955\\
58	46.3295046962934\\
59	46.1553529105493\\
60	50.4319220777759\\
61	50.8926821637664\\
62	56.0071738497139\\
63	59.4105195257739\\
64	61.2837978907012\\
65	63.2730583367012\\
66	62.5779337803111\\
67	62.2451331456153\\
68	62.9304628083765\\
69	61.3968023942382\\
70	61.9375817243581\\
71	61.8010824858717\\
72	60.4784795489295\\
73	58.5536533340811\\
74	55.6086973753642\\
75	56.1660469260643\\
76	52.6378274212019\\
77	54.3182259876048\\
78	50.2639095274815\\
79	49.3621283514537\\
80	49.6836129943343\\
81	45.8420005256413\\
82	44.3988825532911\\
};
\addlegendentry{ Granstr\"om \etal M4}
\addplot [color=mycolor1,mark=x,mark repeat=8,mark phase=1,mark size=1,solid,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	126.645401189589\\
2	81.2305120172995\\
3	62.0241136465077\\
4	57.7826085750708\\
5	54.8735948959759\\
6	50.5140047908663\\
7	44.4025485247005\\
8	41.9155409001108\\
9	41.0548985169273\\
10	43.0626892117394\\
11	42.3324258793162\\
12	40.5771344340682\\
13	36.4927215134422\\
14	36.3160357541712\\
15	36.4938845764005\\
16	36.4259253221199\\
17	37.4905001647285\\
18	37.8655034834502\\
19	35.141202571619\\
20	38.3515398148221\\
21	36.9669555215911\\
22	36.5917723236514\\
23	36.3228677142508\\
24	38.0976262234517\\
25	36.9100933696587\\
26	35.995294086434\\
27	35.9981981573659\\
28	34.999466580432\\
29	36.2534271017398\\
30	37.4565576633384\\
31	38.5812263836869\\
32	36.035314086887\\
33	35.5352711788595\\
34	39.0085921030181\\
35	39.5607943654969\\
36	39.7352119158367\\
37	40.0877140626681\\
38	45.9234465647026\\
39	46.7566227222394\\
40	49.3807645582469\\
41	53.0269766090827\\
42	52.5486553589802\\
43	49.4555682750057\\
44	48.1271305000598\\
45	40.1376057187171\\
46	38.4493265714267\\
47	36.0928421823238\\
48	35.8854269637761\\
49	36.7749116692162\\
50	39.6493695464615\\
51	43.5553538207785\\
52	44.9807849800012\\
53	44.6785534616558\\
54	41.2748680564863\\
55	35.3990791604092\\
56	35.0645033224452\\
57	36.7496659107232\\
58	34.3728876239134\\
59	34.4597435399717\\
60	39.0691985780207\\
61	42.0112645270397\\
62	48.7030955788251\\
63	51.124113138836\\
64	49.4489050633086\\
65	47.7396886696568\\
66	45.3505507621403\\
67	39.7344827041515\\
68	39.91262661994\\
69	35.5125821774832\\
70	37.4272400224341\\
71	37.9063782405921\\
72	39.5982519037469\\
73	36.7780899387598\\
74	34.6215826527319\\
75	36.9799571717114\\
76	33.7734612147919\\
77	36.1735767129435\\
78	33.3536535757449\\
79	33.6133798807216\\
80	36.1196818793738\\
81	34.2477371625849\\
82	31.6733804671156\\
};
\addlegendentry{MEM-EKF* (1)}

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	132.62423982344\\
2	75.3136909012877\\
3	55.2788248178055\\
4	55.0519633865403\\
5	48.8512775197228\\
6	47.9934717239293\\
7	44.7498625377594\\
8	45.1055610789066\\
9	43.4118944050135\\
10	41.6673680864887\\
11	43.5075287239435\\
12	47.1621675511951\\
13	45.1326899714655\\
14	46.9491525055293\\
15	44.3621310178739\\
16	45.4935701075775\\
17	47.7138734234611\\
18	48.9323020394512\\
19	49.2469110531373\\
20	50.8108312145704\\
21	49.7385764008194\\
22	54.0345263546368\\
23	51.9606772828391\\
24	54.4893859440777\\
25	55.2733421483107\\
26	53.9414870946784\\
27	56.1555682660833\\
28	57.4006825034566\\
29	55.3101001131275\\
30	56.1171059872354\\
31	58.994253019613\\
32	59.6359894020866\\
33	58.6029318052782\\
34	60.6473203626034\\
35	61.6480160512122\\
36	63.5793839264146\\
37	65.0543041117332\\
38	62.4938902412018\\
39	66.4310384769742\\
40	68.4852036270877\\
41	66.4062988741914\\
42	65.7399599246346\\
43	65.7907087538977\\
44	65.0103466680264\\
45	59.320035895438\\
46	55.7901150831153\\
47	56.1437770345613\\
48	58.2074268692737\\
49	59.7185455060129\\
50	62.4668981890745\\
51	63.8535174070364\\
52	68.378438472078\\
53	64.5557415174053\\
54	64.6828908121093\\
55	57.9276094756989\\
56	55.6786105423798\\
57	54.5824728393727\\
58	57.3892593227836\\
59	61.3053146372479\\
60	61.7225622038532\\
61	65.4470143093257\\
62	62.3846728191875\\
63	67.5282856969208\\
64	68.7237034896003\\
65	68.853733357962\\
66	64.285300441321\\
67	63.3511227669979\\
68	60.2226877919826\\
69	58.5986604558712\\
70	60.4433311371682\\
71	60.3671551577611\\
72	61.6841941498267\\
73	60.5744778020664\\
74	61.9146883202301\\
75	60.6229803173172\\
76	60.4624513875491\\
77	60.7648077482981\\
78	57.9448081265741\\
79	59.161412751812\\
80	58.9204385715894\\
81	59.4507364729741\\
82	60.340088626202\\
};
\addlegendentry{MEM-EKF* (2)}
\end{axis}

\end{tikzpicture}%

==> measCov0_leg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=-8.769012169906,
%xmax=7.80996812997956,
%ymin=-6.02643487748549,
%ymax=7.04956732677909,
%axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]

\addplot[area legend,solid,draw=black,fill=gray,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.29571868970491	1.52351996283258\\
1.07973219748391	1.70591598187839\\
0.862680139941642	1.88662846780782\\
0.644776721253885	2.06547907921494\\
0.426236985787087	2.24229131213918\\
0.207276605875532	2.41689067425345\\
-0.011888331021214	2.58910485706698\\
-0.231041535570538	2.75876390597301\\
-0.449966730018236	2.92570038797344\\
-0.668447861628548	3.08974955691503\\
-0.886269315902121	3.25074951607393\\
-1.10321612936149	3.40854137792821\\
-1.31907420169408	3.56296942096067\\
-1.53363050704335	3.71388124333714\\
-1.74667330423962	3.86112791330876\\
-1.95799234576304	4.00456411618957\\
-2.16737908523247	4.14404829776458\\
-2.37462688321562	4.27944280398671\\
-2.57953121115721	4.4106140168247\\
-2.78188985322397	4.53743248612796\\
-2.98150310586723	4.65977305737828\\
-3.17817397490624	4.77751499520219\\
-3.3717083699376	4.89054210252221\\
-3.56191529587912	4.99874283522934\\
-3.74860704145885	5.10201041226364\\
-3.93159936446348	5.20024292099421\\
-4.11071167356312	5.2933434177947\\
-4.28576720653319	5.38122002371492\\
-4.45659320469736	5.4637860151543\\
-4.62302108341951	5.54095990944761\\
-4.78488659847642	5.61266554527848\\
-4.942030008147	5.67883215784149\\
-5.09429623085805	5.73939444867843\\
-5.24153499823108	5.79429265012001\\
-5.38360100337905	5.84347258426935\\
-5.52035404430671	5.88688571646901\\
-5.65165916227305	5.92448920319884\\
-5.77738677497932	5.95624593435736\\
-5.89741280445104	5.98212456988496\\
-6.01161879948804	6.00209957069274\\
-6.11989205256147	6.0161512238665\\
-6.22212571104256	6.02426566212105\\
-6.31821888265318	6.02643487748549\\
-6.40807673503444	6.02265672920615\\
-6.49161058933469	6.01293494585925\\
-6.56873800772492	5.99727912167121\\
-6.63938287475488	5.97570470705037\\
-6.70347547246985	5.94823299333925\\
-6.76095254921391	5.91489109180257\\
-6.81175738205158	5.87571190687173\\
-6.8558398327466	5.83073410367211\\
-6.89315639724228	5.78000206986523\\
-6.92367024859473	5.72356587184349\\
-6.94735127331666	5.66148120532073\\
-6.96417610109572	5.59380934036722\\
-6.97412812785816	5.52061706094356\\
-6.97719753215509	5.44197659899292\\
-6.97338128485506	5.35796556315687\\
-6.9626831521334	5.26866686218501\\
-6.94511369175551	5.17416862311403\\
-6.92069024265759	5.07456410429699\\
-6.88943690783523	4.96995160336855\\
-6.85138453055663	4.86043436023712\\
-6.80657066392405	4.74612045519948\\
-6.75503953381342	4.62712270227863\\
-6.69684199522872	4.50355853788993\\
-6.63203548211425	4.37554990494554\\
-6.56068395067429	4.24322313251151\\
-6.48285781625599	4.10670881113623\\
-6.39863388385795	3.96614166397331\\
-6.30809527233297	3.82166041382615\\
-6.21133133235978	3.67340764624519\\
-6.10843755826466	3.52152966881327\\
-5.99951549378014	3.36617636675765\\
-5.88467263183354	3.20750105503145\\
-5.76402230846446	3.04566032701022\\
-5.63768359097577	2.88081389995327\\
-5.50578116042858	2.71312445738193\\
-5.36844518859706	2.54275748853065\\
-5.22581120950463	2.36988112502902\\
-5.07801998566826	2.1946659749762\\
-4.92521736918282	2.01728495457131\\
-4.76755415778269	1.83791311746602\\
-4.60518594602262	1.65672748200774\\
-4.43827297172466	1.47390685654384\\
-4.2669799578428	1.28963166295947\\
-4.09147594990128	1.10408375862288\\
-3.91193414916709	0.917446256914172\\
-3.7285317417212	0.729903346514518\\
-3.54144972359733	0.541640109634155\\
-3.35087272216067	0.352842339358584\\
-3.15698881390301	0.16369635629324\\
-2.9599893388339	-0.0256111753124647\\
-2.76006871165121	-0.214893431780213\\
-2.55742422987725	-0.403963614375191\\
-2.35225587914997	-0.5926351336539\\
-2.14476613586127	-0.780721793605398\\
-1.93515976733722	-0.968037975404291\\
-1.72364362975748	-1.1543988205941\\
-1.51042646401319	-1.33962041352025\\
-1.29571868970491	-1.52351996283258\\
-1.07973219748391	-1.70591598187839\\
-0.862680139941645	-1.88662846780781\\
-0.644776721253886	-2.06547907921493\\
-0.42623698578709	-2.24229131213918\\
-0.207276605875536	-2.41689067425345\\
0.011888331021212	-2.58910485706698\\
0.231041535570534	-2.75876390597301\\
0.449966730018235	-2.92570038797344\\
0.668447861628545	-3.08974955691503\\
0.886269315902117	-3.25074951607393\\
1.10321612936149	-3.40854137792821\\
1.31907420169407	-3.56296942096066\\
1.53363050704335	-3.71388124333714\\
1.74667330423962	-3.86112791330876\\
1.95799234576304	-4.00456411618957\\
2.16737908523247	-4.14404829776458\\
2.37462688321561	-4.27944280398671\\
2.57953121115721	-4.4106140168247\\
2.78188985322397	-4.53743248612796\\
2.98150310586723	-4.65977305737828\\
3.17817397490623	-4.77751499520219\\
3.3717083699376	-4.89054210252221\\
3.56191529587912	-4.99874283522934\\
3.74860704145885	-5.10201041226363\\
3.93159936446348	-5.20024292099421\\
4.11071167356312	-5.2933434177947\\
4.28576720653319	-5.38122002371492\\
4.45659320469736	-5.4637860151543\\
4.62302108341951	-5.54095990944761\\
4.78488659847642	-5.61266554527848\\
4.942030008147	-5.67883215784149\\
5.09429623085805	-5.73939444867843\\
5.24153499823108	-5.79429265012\\
5.38360100337905	-5.84347258426934\\
5.52035404430671	-5.88688571646901\\
5.65165916227305	-5.92448920319884\\
5.77738677497932	-5.95624593435736\\
5.89741280445104	-5.98212456988496\\
6.01161879948804	-6.00209957069274\\
6.11989205256147	-6.0161512238665\\
6.22212571104256	-6.02426566212105\\
6.31821888265318	-6.02643487748549\\
6.40807673503443	-6.02265672920615\\
6.49161058933469	-6.01293494585925\\
6.56873800772492	-5.99727912167121\\
6.63938287475487	-5.97570470705037\\
6.70347547246985	-5.94823299333925\\
6.76095254921391	-5.91489109180257\\
6.81175738205158	-5.87571190687173\\
6.8558398327466	-5.83073410367211\\
6.89315639724228	-5.78000206986523\\
6.92367024859473	-5.72356587184349\\
6.94735127331666	-5.66148120532073\\
6.96417610109572	-5.59380934036722\\
6.97412812785816	-5.52061706094356\\
6.97719753215509	-5.44197659899292\\
6.97338128485506	-5.35796556315688\\
6.9626831521334	-5.26866686218501\\
6.94511369175551	-5.17416862311403\\
6.92069024265759	-5.07456410429699\\
6.88943690783523	-4.96995160336856\\
6.85138453055663	-4.86043436023712\\
6.80657066392406	-4.74612045519949\\
6.75503953381342	-4.62712270227864\\
6.69684199522872	-4.50355853788993\\
6.63203548211426	-4.37554990494554\\
6.5606839506743	-4.24322313251151\\
6.48285781625599	-4.10670881113623\\
6.39863388385795	-3.96614166397332\\
6.30809527233297	-3.82166041382615\\
6.21133133235978	-3.67340764624519\\
6.10843755826466	-3.52152966881327\\
5.99951549378014	-3.36617636675766\\
5.88467263183354	-3.20750105503145\\
5.76402230846446	-3.04566032701023\\
5.63768359097577	-2.88081389995327\\
5.50578116042858	-2.71312445738194\\
5.36844518859706	-2.54275748853065\\
5.22581120950463	-2.36988112502902\\
5.07801998566826	-2.1946659749762\\
4.92521736918282	-2.01728495457131\\
4.76755415778269	-1.83791311746603\\
4.60518594602263	-1.65672748200774\\
4.43827297172466	-1.47390685654385\\
4.2669799578428	-1.28963166295947\\
4.09147594990129	-1.10408375862288\\
3.9119341491671	-0.917446256914176\\
3.7285317417212	-0.729903346514518\\
3.54144972359733	-0.541640109634156\\
3.35087272216068	-0.352842339358587\\
3.15698881390301	-0.163696356293244\\
2.95998933883391	0.0256111753124613\\
2.76006871165121	0.214893431780213\\
2.55742422987725	0.40396361437519\\
2.35225587914998	0.592635133653897\\
2.14476613586127	0.780721793605394\\
1.93515976733722	0.968037975404288\\
1.72364362975748	1.1543988205941\\
1.51042646401319	1.33962041352025\\
1.29571868970492	1.52351996283258\\
}--cycle;
\addlegendentry{Ground Truth};

%\addplot [color=green,solid,line width=2.0pt]
%  table[row sep=crcr]{%
%1.34017613864342	2.59521384991105\\
%1.12797361780199	2.78880269013964\\
%0.914088191274422	2.98014635616026\\
%0.698730938153995	3.16905601487574\\
%0.482114390049147	3.35534523526028\\
%0.264452321340423	3.5388301723443\\
%0.0459595382109771	3.71932974864734\\
%-0.173148333341193	3.89666583287954\\
%-0.392655060300081	4.07066341573581\\
%-0.612344016027545	4.24115078260887\\
%-0.831998394047653	4.40795968305079\\
%-1.05140142200849	4.57092549681593\\
%-1.27033657561031	4.72988739632119\\
%-1.48858779228887	4.88468850536347\\
%-1.7059396844431	5.03517605393751\\
%-1.92217775199665	5.18120152900145\\
%-2.13708859408359	5.32262082104126\\
%-2.35046011964926	5.45929436628947\\
%-2.56208175675861	5.59108728445771\\
%-2.77174466040519	5.7178695118473\\
%-2.97924191861601	5.8395159297064\\
%-3.18436875664867	5.95590648770716\\
%-3.38692273907929	6.06692632242081\\
%-3.58670396958184	6.17246587067408\\
%-3.78351528820171	6.2724209776748\\
%-3.97716246592874	6.36669299980007\\
%-4.16745439637781	6.45518890194567\\
%-4.35420328438779	6.5378213493404\\
%-4.53722483135269	6.61450879373504\\
%-4.71633841710211	6.68517555388055\\
%-4.89136727815157	6.74975189021636\\
%-5.06213868214668	6.80817407369491\\
%-5.22848409832921	6.86038444867451\\
%-5.39023936385649	6.90633148981847\\
%-5.5472448458104	6.94596985294446\\
%-5.69934559873575	6.97926041977365\\
%-5.84639151755276	7.0061703365358\\
%-5.98823748569262	7.02667304639196\\
%-6.12474351831005	7.0407483156428\\
%-6.25577490043143	7.04838225369691\\
%-6.3812023199022	7.04956732677909\\
%-6.50090199500241	7.04430236536528\\
%-6.61475579660422	7.03259256533674\\
%-6.72265136475121	7.01444948285237\\
%-6.824482219544	6.98989102294413\\
%-6.92014786622309	6.95894142184697\\
%-7.00955389434507	6.9216312230806\\
%-7.0926120709543	6.87799724730667\\
%-7.16924042765821	6.82808255599128\\
%-7.23936334152018	6.77193640890849\\
%-7.30291160969027	6.70961421552686\\
%-7.35982251770007	6.641177480327\\
%-7.41003990135431	6.5666937421041\\
%-7.45351420215815	6.48623650731525\\
%-7.49020251622541	6.39988517753746\\
%-7.52006863661954	6.3077249711079\\
%-7.54308308908548	6.20984683902369\\
%-7.55922316113723	6.10634737518422\\
%-7.56847292447228	5.99732872106465\\
%-7.57082325069097	5.88289846491463\\
%-7.56627182030505	5.76316953558163\\
%-7.55482312502684	5.63826009106387\\
%-7.53648846333635	5.50829340190258\\
%-7.5112859293311	5.3733977295289\\
%-7.47924039486942	5.2337061996853\\
%-7.4403834850249	5.08935667104659\\
%-7.39475354687633	4.94049159916998\\
%-7.34239561166367	4.78725789590874\\
%-7.28336135034774	4.62980678442785\\
%-7.21770902261717	4.46829364996503\\
%-7.14550341939311	4.30287788648429\\
%-7.06681579888847	4.1337227393733\\
%-6.98172381628461	3.9609951443399\\
%-6.89031144709508	3.78486556266674\\
%-6.79266890429193	3.60550781298654\\
%-6.68889254927636	3.42309889974412\\
%-6.57908479678172	3.23781883851436\\
%-6.46335401380246	3.04985047834854\\
%-6.34181441264904	2.85937932132447\\
%-6.21458593823414	2.66659333947827\\
%-6.08179414970153	2.47168278929867\\
%-5.94357009651434	2.27484002396688\\
%-5.80005018912509	2.07625930352716\\
%-5.65137606435498	1.87613660317564\\
%-5.49769444561553	1.67466941985647\\
%-5.33915699811022	1.47205657735615\\
%-5.17592017915929	1.26849803008848\\
%-5.00814508379521	1.06419466576371\\
%-4.83599728578139	0.859348107136561\\
%-4.6596466742108	0.654160513028988\\
%-4.479267285846	0.448834378823771\\
%-4.29503713336584	0.24357233662605\\
%-4.10713802968844	0.0385769552898845\\
%-3.91575540854378	-0.165949459492741\\
%-3.72107814147305	-0.369805064843203\\
%-3.52329835143517	-0.572788679890813\\
%-3.32261122320466	-0.774699984314021\\
%-3.11921481074783	-0.975339716032412\\
%-2.91330984176744	-1.17450986785431\\
%-2.70509951960865	-1.37201388288597\\
%-2.49478932272191	-1.5676568485095\\
%-2.28258680188048	-1.7612456887381\\
%-2.06870137535291	-1.95258935475872\\
%-1.85334412223249	-2.1414990134742\\
%-1.63672757412764	-2.32778823385873\\
%-1.41906550541892	-2.51127317094276\\
%-1.20057272228947	-2.69177274724579\\
%-0.9814648507373	-2.86910883147799\\
%-0.761958123778411	-3.04310641433427\\
%-0.542269168050947	-3.21359378120732\\
%-0.322614790030841	-3.38040268164925\\
%-0.10321176207	-3.54336849541438\\
%0.115723391531821	-3.70233039491965\\
%0.333974608210383	-3.85713150396193\\
%0.55132650036461	-4.00761905253597\\
%0.767564567918158	-4.1536445275999\\
%0.982475410005094	-4.29506381963972\\
%1.19584693557077	-4.43173736488792\\
%1.40746857268012	-4.56353028305617\\
%1.6171314763267	-4.69031251044575\\
%1.82462873453752	-4.81195892830486\\
%2.02975557257018	-4.92834948630561\\
%2.23230955500079	-5.03936932101926\\
%2.43209078550335	-5.14490886927254\\
%2.62890210412322	-5.24486397627325\\
%2.82254928185025	-5.33913599839853\\
%3.01284121229932	-5.42763190054412\\
%3.1995901003093	-5.51026434793886\\
%3.38261164727421	-5.5869517923335\\
%3.56172523302363	-5.657618552479\\
%3.73675409407308	-5.72219488881482\\
%3.90752549806819	-5.78061707229337\\
%4.07387091425071	-5.83282744727296\\
%4.23562617977799	-5.87877448841693\\
%4.3926316617319	-5.91841285154291\\
%4.54473241465726	-5.9517034183721\\
%4.69177833347427	-5.97861333513426\\
%4.83362430161413	-5.99911604499042\\
%4.97013033423156	-6.01319131424126\\
%5.10116171635294	-6.02082525229537\\
%5.22658913582372	-6.02201032537755\\
%5.34628881092391	-6.01674536396373\\
%5.46014261252573	-6.00503556393519\\
%5.56803818067272	-5.98689248145082\\
%5.6698690354655	-5.96233402154258\\
%5.7655346821446	-5.93138442044543\\
%5.85494071026658	-5.89407422167906\\
%5.93799888687581	-5.85044024590513\\
%6.01462724357972	-5.80052555458974\\
%6.08475015744169	-5.74437940750695\\
%6.14829842561178	-5.68205721412532\\
%6.20520933362158	-5.61362047892546\\
%6.25542671727582	-5.53913674070256\\
%6.29890101807966	-5.45867950591371\\
%6.33558933214692	-5.37232817613592\\
%6.36545545254105	-5.28016796970636\\
%6.38846990500699	-5.18228983762215\\
%6.40460997705874	-5.07879037378268\\
%6.41385974039379	-4.96977171966311\\
%6.41621006661248	-4.85534146351308\\
%6.41165863622656	-4.73561253418009\\
%6.40020994094835	-4.61070308966233\\
%6.38187527925787	-4.48073640050104\\
%6.35667274525261	-4.34584072812736\\
%6.32462721079093	-4.20614919828376\\
%6.28577030094641	-4.06179966964504\\
%6.24014036279784	-3.91293459776844\\
%6.18778242758518	-3.7597008945072\\
%6.12874816626925	-3.6022497830263\\
%6.06309583853868	-3.44073664856349\\
%5.99089023531462	-3.27532088508275\\
%5.91220261480998	-3.10616573797176\\
%5.82711063220612	-2.93343814293836\\
%5.73569826301659	-2.7573085612652\\
%5.63805572021344	-2.577950811585\\
%5.53427936519788	-2.39554189834258\\
%5.42447161270323	-2.21026183711282\\
%5.30874082972398	-2.02229347694701\\
%5.18720122857055	-1.83182231992293\\
%5.05997275415565	-1.63903633807673\\
%4.92718096562304	-1.44412578789713\\
%4.78895691243586	-1.24728302256534\\
%4.6454370050466	-1.04870230212562\\
%4.49676288027649	-0.848579601774106\\
%4.34308126153704	-0.647112418454929\\
%4.18454381403173	-0.444499575954609\\
%4.0213069950808	-0.240941028686945\\
%3.85353189971673	-0.0366376643621692\\
%3.6813841017029	0.168208894264981\\
%3.50503349013231	0.373396488372554\\
%3.32465410176752	0.578722622577769\\
%3.14042394928735	0.78398466477549\\
%2.95252484560995	0.988980046111654\\
%2.76114222446529	1.19350646089428\\
%2.56646495739457	1.39736206624474\\
%2.36868516735668	1.60034568129235\\
%2.16799803912617	1.80225698571556\\
%1.96460162666935	2.00289671743395\\
%1.75869665768895	2.20206686925586\\
%1.55048633553017	2.39957088428751\\
%1.34017613864342	2.59521384991104\\
%};
%\addlegendentry{Feldmann \etal};

\addplot [color=black,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-3.56577498743994	3.47911715981711\\
-2.6599481694858	3.94640280757579\\
4.3364305905781	-3.16331615580013\\
1.65769228847628	0.252766622823524\\
-0.903429861489393	-0.761068862147107\\
2.19758977596682	-1.9779866286895\\
-3.47236899381489	1.63435406378356\\
-5.03657107636778	2.5543495022104\\
4.13277005274049	-5.12904891059324\\
5.0838148016987	-3.41063091409479\\
-4.83404531802721	4.29087713441258\\
3.34729770505842	-1.8784694343948\\
-2.88492819128852	3.68489586010249\\
-2.06781621701672	0.151463865321195\\
2.68356187904972	-4.42197521369228\\
-1.41911485409206	2.1340454100197\\
-4.75479030563942	4.29958519878839\\
3.08164313792505	-2.30910685845013\\
2.42866928823239	-0.952873689223293\\
3.32227785205926	-4.17417755484308\\
4.21239694776998	-4.80808738672964\\
3.26442582928934	-3.17795716700341\\
0.319176187803369	-1.82303945750811\\
-3.98309536627501	3.50723537115793\\
0.55588131450739	-2.48619288814632\\
6.66322296325508	-4.77703279948977\\
1.22420114628315	-2.64382993133697\\
-4.92600344742853	4.84211971586952\\
-6.67679760819962	5.23504277002275\\
2.73969553371699	-0.991016028368489\\
-2.50290457107469	0.34148370275001\\
4.64873600535324	-3.85139637767986\\
0.184070203368252	2.14005040991277\\
-1.13971394312841	0.215824664237288\\
-3.5889071243753	0.867803549036489\\
-3.39361840353178	0.825304404651104\\
-3.08387982433292	2.82705691189153\\
-5.45166476570866	2.80430673513639\\
5.55743325528622	-5.06852864536808\\
-3.28470286196059	1.19425070002011\\
-1.70062879417557	2.72554001614225\\
3.21502840964862	-4.49945575816179\\
-2.29088013072424	1.11077309935873\\
-1.93809746738956	1.49713385123652\\
-6.02911288274229	4.15253861898486\\
4.36969197286932	-4.92755813580935\\
0.394951171491807	-2.00845141635877\\
-3.9400812968839	4.44847657815352\\
2.0065738690894	-0.845577804828639\\
-0.848664305830333	1.09842649689703\\
-2.9848365921753	2.99195445220803\\
-6.45683868793837	4.84835913305256\\
4.1446445524674	-3.12320890368208\\
2.72721200829327	-1.79780938573356\\
-5.7961813077409	3.57004901200009\\
4.71839716006602	-2.86514091518958\\
-3.15374710730231	1.66706133886257\\
-2.28657503087019	0.447005760303831\\
-3.6306254468283	2.92773217353717\\
-6.65149437935221	4.42925901383034\\
2.87857967172448	-1.16082779118342\\
1.27489100895923	-2.93856303980346\\
-5.96402616160525	4.26507356427852\\
-1.74929153457301	0.669787761986965\\
1.93357577086321	0.774525066297013\\
6.45576022810347	-4.5632004061\\
-3.31572874704397	3.57161583976343\\
0.521279218362232	1.02605997198958\\
0.00418519565253646	2.51478162376419\\
1.9439624792563	-3.15333247562158\\
-4.54607339307391	2.65276189758824\\
-2.5542153311346	-0.306378633836991\\
-4.04291104231548	3.60225279969361\\
-4.03560712753521	5.15736743315945\\
-5.33527420299114	5.61205513502613\\
2.96249900744349	-0.918504532024062\\
2.13973271643523	-0.344659346646598\\
-1.10489113247843	1.73171316034627\\
-4.99079523448173	5.19218129050211\\
-4.80724486837515	1.99393021153467\\
-6.06032070455413	4.73372626679061\\
1.68521069513898	0.675249618048528\\
2.65029274704419	-3.80244579120493\\
-0.953168474035497	0.00907476755221825\\
1.48578890160575	-3.62308142123969\\
5.61072505726536	-5.24212002619077\\
1.59267720914093	-3.29916639733009\\
-4.86377278622561	2.38936402243346\\
-0.893360022509892	2.51951466480451\\
3.8256859055473	-1.86553189717719\\
-1.78544012466156	1.30557463861497\\
0.786103229405522	0.252208319935577\\
5.20841939764329	-2.88633910072083\\
1.00522025041096	-1.25519260178301\\
-4.79030415477415	4.76748730653068\\
-0.423109220857325	1.49197753440953\\
-1.67448186598508	1.14438876400539\\
-3.38863496080161	0.724300293284692\\
3.36574165235605	-2.30256289319247\\
-4.05631168599344	3.48910161623424\\
};
\addlegendentry{Measurement};

\addplot [color=cyan,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.792604153508607	1.88954369241172\\
0.561131456662677	2.07570630984058\\
0.328631760474934	2.26013490066929\\
0.0953345140754865	2.44264745614506\\
-0.138530046319786	2.62306385841063\\
-0.372731124624586	2.80120605825889\\
-0.607037592650063	2.97689825084598\\
-0.84121821820044	3.14996704918938\\
-1.07504189327127	3.32024165527998\\
-1.30827786212513	3.48755402863907\\
-1.54069594901968	3.651739052154\\
-1.77206678536333	3.81263469502887\\
-2.00216203607435	3.97008217268933\\
-2.23075462492003	4.12392610348379\\
-2.45761895861349	4.27401466202636\\
-2.68253114944704	4.42019972903017\\
-2.90526923624231	4.56233703748322\\
-3.12561340339912	4.70028631502252\\
-3.34334619782696	4.83391142236595\\
-3.55825274354493	4.96308048766531\\
-3.7701209537384	5.08766603664794\\
-3.97874174006305	5.20754511841838\\
-4.18390921898988	5.32259942679609\\
-4.38542091498735	5.43271541706939\\
-4.58307796034033	5.53778441805033\\
-4.77668529140846	5.6377027393201\\
-4.96605184113049	5.73237177355886\\
-5.15099072758434	5.82169809385938\\
-5.33131943841701	5.905593545928\\
-5.50686001096228	5.98397533508235\\
-5.6774392078683	6.05676610795969\\
-5.842888688062	6.12389402885532\\
-6.00304517288139	6.18529285061577\\
-6.15775060721189	6.24090198001674\\
-6.30685231546762	6.29066653756127\\
-6.45020315226379	6.33453741163923\\
-6.58766164763146	6.37247130699447\\
-6.71909214663125	6.40443078745212\\
-6.84436494322845	6.43038431286346\\
-6.96335640829719	6.45030627023234\\
-7.07594911162745	6.46417699899202\\
-7.18203193781453	6.47198281040785\\
-7.28150019591653	6.47371600108639\\
-7.37425572277163	6.46937486057767\\
-7.46020697987335	6.45896367306327\\
-7.53926914370795	6.44249271312831\\
-7.61136418946501	6.41997823562168\\
-7.67642096803851	6.39144245961447\\
-7.73437527624241	6.35691354647243\\
-7.7851699201714	6.31642557206412\\
-7.82875477164445	6.27001849313209\\
-7.86508681767521	6.21773810786047\\
-7.89413020292067	6.15963601067762\\
-7.91585626506605	6.09576954133871\\
-7.93024356311103	6.0262017283383\\
-7.93727789852943	5.95100122670878\\
-7.93695232928147	5.87024225026621\\
-7.92926717666468	5.78400449837017\\
-7.91423002499686	5.69237307727018\\
-7.89185571413125	5.59543841611607\\
-7.86216632481138	5.49329617771534\\
-7.82519115688008	5.3860471641255\\
-7.78096670036402	5.27379721717464\\
-7.72953659946251	5.1566571140083\\
-7.6709516094759	5.0347424577658\\
-7.60526954671626	4.90817356349394\\
-7.53255523144963	4.77707533941049\\
-7.45288042392629	4.64157716363496\\
-7.366323753562	4.50181275650793\\
-7.2729706413403	4.35792004862529\\
-7.17291321551229	4.21004104471734\\
-7.06625022067718	4.05832168350728\\
-6.9530869203333	3.90291169368732\\
-6.83353499299572	3.74396444615456\\
-6.70771242198304	3.58163680265236\\
-6.57574337898211	3.41608896096681\\
-6.43775810150554	3.24748429683081\\
-6.29389276436306	3.075989202692\\
-6.14428934527334	2.90177292350342\\
-5.98909548474919	2.72500738969924\\
-5.82846434039416	2.54586704752018\\
-5.66255443575449	2.36452868685609\\
-5.49152950387553	2.18117126677569\\
-5.31555832571694	1.9959757389156\\
-5.13481456358631	1.80912486890288\\
-4.9494765897554	1.62080305598747\\
-4.75972731042827	1.43119615106234\\
-4.56575398523489	1.24049127325113\\
-4.36774804242856	1.04887662524416\\
-4.16590488996926	0.856541307565099\\
-3.96042372267967	0.663675131951573\\
-3.75150732566386	0.470468434033898\\
-3.53936187418289	0.277111885496791\\
-3.32419673018474	0.0837963059094337\\
-3.10622423568935	-0.109287525590387\\
-2.88565950323264	-0.30194905857228\\
-2.66272020357644	-0.493998159363495\\
-2.43762635089373	-0.685245298687924\\
-2.21060008564119	-0.875501738708602\\
-1.98186545533341	-1.06457971928916\\
-1.75164819343504	-1.25229264329044\\
-1.52017549658911	-1.43845526071929\\
-1.28767580040137	-1.62288385154801\\
-1.05437855400192	-1.80539640702377\\
-0.820513993606652	-1.98581280928934\\
-0.586312915301854	-2.16395500913761\\
-0.352006447276374	-2.3396472017247\\
-0.117825821725999	-2.5127160000681\\
0.115997853344831	-2.6829906061587\\
0.349233822198689	-2.85030297951778\\
0.581651909093238	-3.01448800303271\\
0.813022745436893	-3.17538364590759\\
1.04311799614791	-3.33283112356804\\
1.2717105849936	-3.4866750543625\\
1.49857491868706	-3.63676361290507\\
1.7234871095206	-3.78294867990888\\
1.94622519631587	-3.92508598836193\\
2.16656936347268	-4.06303526590123\\
2.38430215790052	-4.19666037324466\\
2.5992087036185	-4.32582943854403\\
2.81107691381196	-4.45041498752666\\
3.01969770013661	-4.57029406929709\\
3.22486517906344	-4.6853483776748\\
3.42637687506092	-4.7954643679481\\
3.62403392041389	-4.90053336892905\\
3.81764125148203	-5.00045169019881\\
4.00700780120406	-5.09512072443758\\
4.1919466876579	-5.18444704473809\\
4.37227539849058	-5.26834249680671\\
4.54781597103584	-5.34672428596106\\
4.71839516794186	-5.4195150588384\\
4.88384464813556	-5.48664297973404\\
5.04400113295496	-5.54804180149449\\
5.19870656728545	-5.60365093089545\\
5.34780827554118	-5.65341548843999\\
5.49115911233736	-5.69728636251794\\
5.62861760770502	-5.73522025787319\\
5.76004810670481	-5.76717973833083\\
5.88532090330201	-5.79313326374218\\
6.00431236837075	-5.81305522111105\\
6.11690507170101	-5.82692594987073\\
6.22298789788809	-5.83473176128657\\
6.32245615599009	-5.8364649519651\\
6.41521168284519	-5.83212381145639\\
6.50116293994691	-5.82171262394199\\
6.58022510378151	-5.80524166400703\\
6.65232014953857	-5.78272718650039\\
6.71737692811208	-5.75419141049318\\
6.77533123631597	-5.71966249735115\\
6.82612588024496	-5.67917452294283\\
6.86971073171801	-5.63276744401081\\
6.90604277774877	-5.58048705873918\\
6.93508616299424	-5.52238496155633\\
6.95681222513962	-5.45851849221743\\
6.97119952318459	-5.38895067921702\\
6.978233858603	-5.3137501775875\\
6.97790828935503	-5.23299120114492\\
6.97022313673824	-5.14675344924889\\
6.95518598507042	-5.05512202814889\\
6.93281167420481	-4.95818736699479\\
6.90312228488494	-4.85604512859405\\
6.86614711695364	-4.74879611500422\\
6.82192266043759	-4.63654616805336\\
6.77049255953608	-4.51940606488702\\
6.71190756954946	-4.39749140864452\\
6.64622550678982	-4.27092251437265\\
6.5735111915232	-4.13982429028921\\
6.49383638399985	-4.00432611451367\\
6.40727971363556	-3.86456170738665\\
6.31392660141386	-3.72066899950401\\
6.21386917558585	-3.57278999559605\\
6.10720618075075	-3.42107063438599\\
5.99404288040687	-3.26566064456604\\
5.87449095306929	-3.10671339703328\\
5.74866838205661	-2.94438575353107\\
5.61669933905567	-2.77883791184552\\
5.47871406157911	-2.61023324770953\\
5.33484872443663	-2.43873815357072\\
5.18524530534691	-2.26452187438213\\
5.03005144482275	-2.08775634057796\\
4.86942030046772	-1.9086159983989\\
4.70351039582806	-1.72727763773481\\
4.53248546394909	-1.54392021765441\\
4.35651428579051	-1.35872468979432\\
4.17577052365987	-1.1718738197816\\
3.99043254982897	-0.983552006866187\\
3.80068327050184	-0.793945101941055\\
3.60670994530846	-0.603240224129845\\
3.40870400250212	-0.411625576122873\\
3.20686085004283	-0.219290258443815\\
3.00137968275324	-0.0264240828302914\\
2.79246328573742	0.166782615087383\\
2.58031783425646	0.360139163624491\\
2.36515269025831	0.55345474321185\\
2.14718019576292	0.746538574711671\\
1.92661546330621	0.939200107693561\\
1.70367616365001	1.13124920848478\\
1.4785823109673	1.32249634780921\\
1.25155604571475	1.51275278782989\\
1.02282141540698	1.70183076841045\\
0.792604153508609	1.88954369241172\\
};
\addlegendentry{MEM-MC};


\addplot [color=magenta,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.345364951218226	1.72694441454856\\
0.119477745199697	1.90192024094378\\
-0.107108054830073	2.07554017019466\\
-0.33416883604249	2.24763286039243\\
-0.561480516859878	2.41802847682885\\
-0.788818768096942	2.58655885960262\\
-1.01595923434659	2.75305768957285\\
-1.24267775539164	2.91736065249603\\
-1.46875058742386	3.07930560118427\\
-1.69395462385217	3.23873271552508\\
-1.9180676154818	3.39548466020446\\
-2.14086838984751	3.54940673997791\\
-2.36213706948407	3.70034705233594\\
-2.58165528891876	3.84815663741348\\
-2.79920641017177	3.99268962499535\\
-3.01457573655167	4.13380337847246\\
-3.22755072453519	4.27135863560701\\
-3.43792119352196	4.40521964596746\\
-3.64547953325744	4.53525430489781\\
-3.85002090871912	4.66133428388898\\
-4.051343462264	4.78333515722352\\
-4.24924851283771	4.90113652476879\\
-4.44354075204869	5.01462213079736\\
-4.63402843691402	5.12367997871737\\
-4.82052357908661	5.22820244159962\\
-5.00284213037695	5.3280863683924\\
-5.18080416438652	5.42323318571911\\
-5.35423405407335	5.51354899515825\\
-5.52296064507478	5.59894466590986\\
-5.68681742461609	5.67933592275687\\
-5.84564268583854	5.75464342923451\\
-5.99927968738452	5.82479286592588\\
-6.14757680808231	5.88971500380621\\
-6.29038769657793	5.94934577256355\\
-6.42757141576618	6.00362632382846\\
-6.55899258187862	6.0525030892502\\
-6.68452149809098	6.09592783336226\\
-6.80403428251823	6.13385770118494\\
-6.9174129904711	6.16625526051803\\
-7.02454573085322	6.19308853888187\\
-7.12532677658413	6.21433105507033\\
-7.21965666893912	6.22996184528459\\
-7.30744231570304	6.23996548382181\\
-7.38859708304101	6.24433209829853\\
-7.46304088099561	6.24305737939344\\
-7.53070024252596	6.2361425851002\\
-7.59150839601085	6.22359453948595\\
-7.64540533114425	6.20542562595676\\
-7.69233785815823	6.18165377503673\\
-7.73225966031487	6.15230244667271\\
-7.76513133961525	6.11740060708215\\
-7.79092045568055	6.076982700167\\
-7.80960155776677	6.03108861352165\\
-7.82115620988154	5.97976363906877\\
-7.82557300897825	5.92305842836161\\
-7.82284759620943	5.86102894259702\\
-7.81298266122844	5.79373639738855\\
-7.7959879395351	5.72124720235399\\
-7.77188020286792	5.64363289557712\\
-7.74068324265243	5.56097007300823\\
-7.7024278465219	5.4733403128732\\
-7.6571517679337	5.3808300951656\\
-7.60489968891113	5.28353071630143\\
-7.54572317594772	5.18153819902053\\
-7.47968062911731	5.07495319762374\\
-7.40683722444019	4.96388089863929\\
-7.32726484956231	4.84843091701634\\
-7.24104203281076	4.72871718794831\\
-7.14825386569587	4.60485785443259\\
-7.04899191893615	4.47697515067763\\
-6.943354152089	4.34519528147258\\
-6.83144481687649	4.20964829763835\\
-6.7133743543015	4.07046796768322\\
-6.58925928565578	3.9277916457894\\
-6.45922209752749	3.78176013626108\\
-6.32339112092172	3.63251755456756\\
-6.18190040461331	3.48021118511871\\
-6.03488958285689	3.32499133591299\\
-5.88250373758468	3.16701119020166\\
-5.72489325522822	3.00642665531536\\
-5.56221367830504	2.84339620880241\\
-5.39462555191701	2.67808074203062\\
-5.22229426531174	2.51064340140691\\
-5.04538988866327	2.34124942737153\\
-4.86408700523346	2.17006599132566\\
-4.67856453907927	1.99726203065345\\
-4.4890055784764	1.82300808200122\\
-4.29559719523325	1.64747611297836\\
-4.09853026007358	1.47083935244604\\
-3.89799925427023	1.29327211956131\\
-3.69420207771552	1.11494965174506\\
-3.48733985361798	0.936047931743914\\
-3.27761673001801	0.756743513956432\\
-3.06523967831843	0.577213350195285\\
-2.85041828902867	0.397634615057171\\
-2.63336456492426	0.218184531072865\\
-2.41429271182569	0.0390401938099913\\
-2.19341892720308	-0.139621602898931\\
-1.97096118681545	-0.317624541430654\\
-1.74713902959492	-0.494792954375396\\
-1.52217334098828	-0.670951997899386\\
-1.29628613496975	-0.845927824294603\\
-1.06970033493999	-1.01954775354548\\
-0.842639553727567	-1.19164044374325\\
-0.61532787291018	-1.36203606017967\\
-0.387989621673118	-1.53056644295344\\
-0.160849155423468	-1.69706527292368\\
0.065869365621576	-1.86136823584685\\
0.291942197653807	-2.02331318453509\\
0.517146234082107	-2.1827402988759\\
0.741259225711738	-2.33949224355528\\
0.964060000077453	-2.49341432332873\\
1.18532867971401	-2.64435463568676\\
1.40484689914871	-2.79216422076431\\
1.62239802040171	-2.93669720834617\\
1.83776734678161	-3.07781096182328\\
2.05074233476513	-3.21536621895783\\
2.2611128037519	-3.34922722931828\\
2.46867114348738	-3.47926188824863\\
2.67321251894906	-3.6053418672398\\
2.87453507249395	-3.72734274057434\\
3.07244012306765	-3.84514410811961\\
3.26673236227863	-3.95862971414818\\
3.45722004714397	-4.06768756206819\\
3.64371518931655	-4.17221002495044\\
3.82603374060689	-4.27209395174322\\
4.00399577461646	-4.36724076906993\\
4.17742566430329	-4.45755657850907\\
4.34615225530472	-4.54295224926069\\
4.51000903484603	-4.62334350610769\\
4.66883429606848	-4.69865101258533\\
4.82247129761446	-4.7688004492767\\
4.97076841831225	-4.83372258715703\\
5.11357930680787	-4.89335335591438\\
5.25076302599612	-4.94763390717928\\
5.38218419210857	-4.99651067260102\\
5.50771310832092	-5.03993541671308\\
5.62722589274817	-5.07786528453576\\
5.74060460070105	-5.11026284386885\\
5.84773734108316	-5.13709612223269\\
5.94851838681407	-5.15833863842116\\
6.04284827916906	-5.17396942863541\\
6.13063392593298	-5.18397306717264\\
6.21178869327095	-5.18833968164935\\
6.28623249122555	-5.18706496274427\\
6.35389185275591	-5.18015016845103\\
6.4147000062408	-5.16760212283678\\
6.46859694137419	-5.14943320930759\\
6.51552946838818	-5.12566135838756\\
6.55545127054481	-5.09631003002353\\
6.58832294984519	-5.06140819043298\\
6.61411206591049	-5.02099028351782\\
6.63279316799671	-4.97509619687247\\
6.64434782011149	-4.9237712224196\\
6.6487646192082	-4.86706601171243\\
6.64603920643938	-4.80503652594784\\
6.63617427145839	-4.73774398073938\\
6.61917954976504	-4.66525478570482\\
6.59507181309786	-4.58764047892794\\
6.56387485288237	-4.50497765635906\\
6.52561945675185	-4.41734789622402\\
6.48034337816364	-4.32483767851643\\
6.42809129914107	-4.22753829965226\\
6.36891478617767	-4.12554578237136\\
6.30287223934725	-4.01896078097457\\
6.23002883467014	-3.90788848199011\\
6.15045645979225	-3.79243850036716\\
6.0642336430407	-3.67272477129914\\
5.97144547592582	-3.54886543778341\\
5.87218352916609	-3.42098273402846\\
5.76654576231894	-3.2892028648234\\
5.65463642710643	-3.15365588098918\\
5.53656596453145	-3.01447555103405\\
5.41245089588573	-2.87179922914023\\
5.28241370775743	-2.7257677196119\\
5.14658273115166	-2.57652513791839\\
5.00509201484326	-2.42421876846953\\
4.85808119308683	-2.26899891926382\\
4.70569534781463	-2.11101877355248\\
4.54808486545816	-1.95043423866618\\
4.38540528853498	-1.78740379215323\\
4.21781716214696	-1.62208832538144\\
4.04548587554168	-1.45465098475774\\
3.86858149889322	-1.28525701072235\\
3.6872786154634	-1.11407357467648\\
3.50175614930922	-0.941269614004279\\
3.31219718870635	-0.767015665352051\\
3.1187888054632	-0.591483696329182\\
2.92172187030353	-0.414846935796862\\
2.72119086450017	-0.23727970291213\\
2.51739368794546	-0.0589572350958889\\
2.31053146384792	0.11994448490526\\
2.10080834024796	0.299248902692742\\
1.88843128854837	0.478779066453892\\
1.67360989925862	0.658357801592005\\
1.45655617515421	0.837807885576308\\
1.23748432205563	1.01695222283918\\
1.01661053743303	1.1956140195481\\
0.794152797045398	1.37361695807983\\
0.570330639824867	1.55078537102457\\
0.345364951218228	1.72694441454856\\
};
\addlegendentry{MEM-SOEKF};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.361395941729843	1.71465942714779\\
0.131967239968774	1.89281040031716\\
-0.0981621915882931	2.06959791917251\\
-0.328765242976275	2.24484751577653\\
-0.559614336824496	2.41838623993552\\
-0.790481652948075	2.59004282988031\\
-1.02113935317895	2.75964788128099\\
-1.25135980621463	2.92703401442849\\
-1.48091581226282	3.09203603941816\\
-1.7095808272602	3.25449111917227\\
-1.937129186444	3.41423893014055\\
-2.16333632705598	3.57112182052016\\
-2.38797900995866	3.72498496583899\\
-2.61083553994545	3.87567652174873\\
-2.83168598452706	4.02304777387692\\
-3.05031239097829	4.16695328459006\\
-3.26649900143104	4.30725103652298\\
-3.48003246580133	4.44380257273289\\
-3.69070205234003	4.57647313333962\\
-3.89829985559968	4.70513178851735\\
-4.10262100161205	4.82965156770657\\
-4.303463850074	4.94990958491868\\
-4.50063019334217	5.06578716000962\\
-4.69392545203993	5.17716993580284\\
-4.88315886708375	5.28394799094604\\
-5.06814368793943	5.38601594839026\\
-5.24869735692226	5.48327307938432\\
-5.42464168935946	5.57562340288192\\
-5.59580304943695	5.66297578026337\\
-5.76201252155688	5.74524400527836\\
-5.92310607703697	5.82234688912117\\
-6.07892473598705	5.89420834055419\\
-6.22931472420293	5.96075744100079\\
-6.37412762492304	6.02192851453341\\
-6.51322052529787	6.07766119268774\\
-6.64645615742761	6.12790047403913\\
-6.77370303382909	6.17259677848235\\
-6.89483557719802	6.21170599616116\\
-7.00973424433858	6.24518953099943\\
-7.11828564413819	6.27301433879078\\
-7.22038264947083	6.29515295980926\\
-7.31592450291856	6.31158354590876\\
-7.40481691620691	6.32228988208447\\
-7.4869721632561	6.32726140247518\\
-7.56230916675601	6.3264932007905\\
-7.63075357817972	6.31998603515273\\
-7.69223785115657	6.30774632734874\\
-7.7467013081322	6.28978615649241\\
-7.79409020025003	6.26612324710403\\
-7.83435776039488	6.23678095161829\\
-7.86746424934644	6.20178822733832\\
-7.89337699499711	6.16117960785824\\
-7.91207042459542	6.11499516898275\\
-7.92352608998324	6.0632804891771\\
-7.92773268580189	6.00608660458667\\
-7.92468606064917	5.94346995867045\\
-7.91438922117628	5.87549234649817\\
-7.89685232912062	5.80222085376599\\
-7.87209269127741	5.72372779059107\\
-7.84013474241992	5.64009062015019\\
-7.80101002118535	5.55139188223292\\
-7.75475713894996	5.45771911178487\\
-7.70142174172436	5.35916475252122\\
-7.64105646510634	5.25582606569594\\
-7.57372088233593	5.14780503411671\\
-7.49948144550381	5.03520826150015\\
-7.41841141997109	4.91814686726687\\
-7.33059081206527	4.79673637687997\\
-7.23610629012364	4.67109660783541\\
-7.13505109896211	4.54135155141656\\
-7.0275249678538	4.4076292503298\\
-6.91363401210835	4.2700616723418\\
-6.79349062834884	4.1287845800433\\
-6.66721338358996	3.98393739686783\\
-6.53492689822665	3.83566306949755\\
-6.39676172304882	3.6841079267922\\
-6.2528542104035	3.52942153538016\\
-6.10334637963149	3.37175655205425\\
-5.94838577691147	3.21126857311787\\
-5.7881253296497	3.0481159808303\\
-5.62272319555916	2.88245978710246\\
-5.45234260657694	2.71446347459766\\
-5.27715170777408	2.54429283539389\\
-5.09732339141664	2.37211580736709\\
-4.91303512634194	2.19810230845675\\
-4.72446878281819	2.02242406897739\\
-4.53181045306059	1.84525446214147\\
-4.33525026758066	1.66676833296101\\
-4.13498220755049	1.48714182569661\\
-3.93120391336666	1.30655221002438\\
-3.72411648960309	1.12517770609212\\
-3.51392430654506	0.943197308637611\\
-3.30083479850045	0.760790610342386\\
-3.08505825908707	0.578137624595429\\
-2.86680763369832	0.395418607841715\\
-2.64629830935173	0.21281388169084\\
-2.42374790212803	0.0305036549613852\\
-2.19937604241031	-0.151332154163451\\
-1.97340415813536	-0.332514095693369\\
-1.74605525627105	-0.512863364926433\\
-1.51755370273536	-0.692201978907745\\
-1.28812500097429	-0.870352952077117\\
-1.05799556941722	-1.04714047093246\\
-0.827392518029241	-1.22239006753648\\
-0.596543424181022	-1.39592879169547\\
-0.365676108057444	-1.56758538164027\\
-0.135018407826568	-1.73719043304095\\
0.0952020452091114	-1.90457656618844\\
0.324758051257308	-2.06957859117811\\
0.553423066254679	-2.23203367093222\\
0.780971425438485	-2.3917814819005\\
1.00717856605046	-2.54866437228011\\
1.23182124895314	-2.70252751759894\\
1.45467777893994	-2.85321907350869\\
1.67552822352155	-3.00059032563688\\
1.89415462997277	-3.14449583635001\\
2.11034124042552	-3.28479358828294\\
2.32387470479581	-3.42134512449285\\
2.53454429133452	-3.55401568509957\\
2.74214209459416	-3.6826743402773\\
2.94646324060653	-3.80719411946653\\
3.14730608906849	-3.92745213667864\\
3.34447243233665	-4.04332971176958\\
3.53776769103441	-4.1547124875628\\
3.72700110607823	-4.26149054270599\\
3.91198592693391	-4.36355850015021\\
4.09253959591674	-4.46081563114427\\
4.26848392835395	-4.55316595464187\\
4.43964528843143	-4.64051833202332\\
4.60585476055136	-4.72278655703831\\
4.76694831603146	-4.79988944088112\\
4.92276697498153	-4.87175089231414\\
5.07315696319741	-4.93829999276075\\
5.21796986391753	-4.99947106629336\\
5.35706276429235	-5.05520374444769\\
5.49029839642209	-5.10544302579908\\
5.61754527282358	-5.1501393302423\\
5.7386778161925	-5.18924854792111\\
5.85357648333306	-5.22273208275938\\
5.96212788313268	-5.25055689055074\\
6.06422488846532	-5.27269551156922\\
6.15976674191304	-5.28912609766871\\
6.2486591552014	-5.29983243384442\\
6.33081440225059	-5.30480395423514\\
6.40615140575049	-5.30403575255045\\
6.47459581717421	-5.29752858691268\\
6.53608009015105	-5.28528887910869\\
6.59054354712668	-5.26732870825237\\
6.63793243924452	-5.24366579886398\\
6.67819999938936	-5.21432350337825\\
6.71130648834092	-5.17933077909827\\
6.73721923399159	-5.13872215961819\\
6.7559126635899	-5.0925377207427\\
6.76736832897772	-5.04082304093705\\
6.77157492479638	-4.98362915634663\\
6.76852829964366	-4.92101251043041\\
6.75823146017076	-4.85303489825812\\
6.74069456811511	-4.77976340552595\\
6.71593493027189	-4.70127034235103\\
6.68397698141441	-4.61763317191014\\
6.64485226017983	-4.52893443399288\\
6.59859937794445	-4.43526166354483\\
6.54526398071885	-4.33670730428117\\
6.48489870410083	-4.2333686174559\\
6.41756312133042	-4.12534758587666\\
6.3433236844983	-4.01275081326011\\
6.26225365896557	-3.89568941902682\\
6.17443305105975	-3.77427892863993\\
6.07994852911812	-3.64863915959537\\
5.97889333795659	-3.51889410317652\\
5.87136720684829	-3.38517180208975\\
5.75747625110284	-3.24760422410175\\
5.63733286734333	-3.10632713180326\\
5.51105562258445	-2.96147994862779\\
5.37876913722114	-2.8132056212575\\
5.24060396204331	-2.66165047855216\\
5.09669644939799	-2.50696408714012\\
4.94718861862598	-2.34929910381421\\
4.79222801590595	-2.18881112487783\\
4.63196756864419	-2.02565853259026\\
4.46656543455365	-1.86000233886242\\
4.29618484557143	-1.69200602635762\\
4.12099394676857	-1.52183538715384\\
3.94116563041113	-1.34965835912705\\
3.75687736533642	-1.17564486021671\\
3.56831102181268	-0.999966620737344\\
3.37565269205508	-0.822797013901432\\
3.17909250657515	-0.644310884720972\\
2.97882444654498	-0.464684377456569\\
2.77504615236115	-0.284094761784331\\
2.56795872859758	-0.102720257852074\\
2.35776654553955	0.0792601396024309\\
2.14467703749494	0.261666837897655\\
1.92890049808155	0.444319823644615\\
1.7106498726928	0.627038840398329\\
1.49014054834622	0.809643566549201\\
1.26759014112252	0.991953793278656\\
1.0432182814048	1.17378960240349\\
0.817246397129846	1.35497154393341\\
0.589897495265539	1.53532081316648\\
0.361395941729845	1.71465942714779\\
};
\addlegendentry{MEM-EKF*};

%\end{axis}
%\end{tikzpicture}%

==> measCov1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=-11.7937469528235,
%xmax=11.8467970293461,
%ymin=-8.69717124397535,
%ymax=9.94835457421964,
%axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]

\addplot[area legend,solid,draw=black,fill=gray,fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1.29571868970491	1.52351996283258\\
1.07973219748391	1.70591598187839\\
0.862680139941642	1.88662846780782\\
0.644776721253885	2.06547907921494\\
0.426236985787087	2.24229131213918\\
0.207276605875532	2.41689067425345\\
-0.011888331021214	2.58910485706698\\
-0.231041535570538	2.75876390597301\\
-0.449966730018236	2.92570038797344\\
-0.668447861628548	3.08974955691503\\
-0.886269315902121	3.25074951607393\\
-1.10321612936149	3.40854137792821\\
-1.31907420169408	3.56296942096067\\
-1.53363050704335	3.71388124333714\\
-1.74667330423962	3.86112791330876\\
-1.95799234576304	4.00456411618957\\
-2.16737908523247	4.14404829776458\\
-2.37462688321562	4.27944280398671\\
-2.57953121115721	4.4106140168247\\
-2.78188985322397	4.53743248612796\\
-2.98150310586723	4.65977305737828\\
-3.17817397490624	4.77751499520219\\
-3.3717083699376	4.89054210252221\\
-3.56191529587912	4.99874283522934\\
-3.74860704145885	5.10201041226364\\
-3.93159936446348	5.20024292099421\\
-4.11071167356312	5.2933434177947\\
-4.28576720653319	5.38122002371492\\
-4.45659320469736	5.4637860151543\\
-4.62302108341951	5.54095990944761\\
-4.78488659847642	5.61266554527848\\
-4.942030008147	5.67883215784149\\
-5.09429623085805	5.73939444867843\\
-5.24153499823108	5.79429265012001\\
-5.38360100337905	5.84347258426935\\
-5.52035404430671	5.88688571646901\\
-5.65165916227305	5.92448920319884\\
-5.77738677497932	5.95624593435736\\
-5.89741280445104	5.98212456988496\\
-6.01161879948804	6.00209957069274\\
-6.11989205256147	6.0161512238665\\
-6.22212571104256	6.02426566212105\\
-6.31821888265318	6.02643487748549\\
-6.40807673503444	6.02265672920615\\
-6.49161058933469	6.01293494585925\\
-6.56873800772492	5.99727912167121\\
-6.63938287475488	5.97570470705037\\
-6.70347547246985	5.94823299333925\\
-6.76095254921391	5.91489109180257\\
-6.81175738205158	5.87571190687173\\
-6.8558398327466	5.83073410367211\\
-6.89315639724228	5.78000206986523\\
-6.92367024859473	5.72356587184349\\
-6.94735127331666	5.66148120532073\\
-6.96417610109572	5.59380934036722\\
-6.97412812785816	5.52061706094356\\
-6.97719753215509	5.44197659899292\\
-6.97338128485506	5.35796556315687\\
-6.9626831521334	5.26866686218501\\
-6.94511369175551	5.17416862311403\\
-6.92069024265759	5.07456410429699\\
-6.88943690783523	4.96995160336855\\
-6.85138453055663	4.86043436023712\\
-6.80657066392405	4.74612045519948\\
-6.75503953381342	4.62712270227863\\
-6.69684199522872	4.50355853788993\\
-6.63203548211425	4.37554990494554\\
-6.56068395067429	4.24322313251151\\
-6.48285781625599	4.10670881113623\\
-6.39863388385795	3.96614166397331\\
-6.30809527233297	3.82166041382615\\
-6.21133133235978	3.67340764624519\\
-6.10843755826466	3.52152966881327\\
-5.99951549378014	3.36617636675765\\
-5.88467263183354	3.20750105503145\\
-5.76402230846446	3.04566032701022\\
-5.63768359097577	2.88081389995327\\
-5.50578116042858	2.71312445738193\\
-5.36844518859706	2.54275748853065\\
-5.22581120950463	2.36988112502902\\
-5.07801998566826	2.1946659749762\\
-4.92521736918282	2.01728495457131\\
-4.76755415778269	1.83791311746602\\
-4.60518594602262	1.65672748200774\\
-4.43827297172466	1.47390685654384\\
-4.2669799578428	1.28963166295947\\
-4.09147594990128	1.10408375862288\\
-3.91193414916709	0.917446256914172\\
-3.7285317417212	0.729903346514518\\
-3.54144972359733	0.541640109634155\\
-3.35087272216067	0.352842339358584\\
-3.15698881390301	0.16369635629324\\
-2.9599893388339	-0.0256111753124647\\
-2.76006871165121	-0.214893431780213\\
-2.55742422987725	-0.403963614375191\\
-2.35225587914997	-0.5926351336539\\
-2.14476613586127	-0.780721793605398\\
-1.93515976733722	-0.968037975404291\\
-1.72364362975748	-1.1543988205941\\
-1.51042646401319	-1.33962041352025\\
-1.29571868970491	-1.52351996283258\\
-1.07973219748391	-1.70591598187839\\
-0.862680139941645	-1.88662846780781\\
-0.644776721253886	-2.06547907921493\\
-0.42623698578709	-2.24229131213918\\
-0.207276605875536	-2.41689067425345\\
0.011888331021212	-2.58910485706698\\
0.231041535570534	-2.75876390597301\\
0.449966730018235	-2.92570038797344\\
0.668447861628545	-3.08974955691503\\
0.886269315902117	-3.25074951607393\\
1.10321612936149	-3.40854137792821\\
1.31907420169407	-3.56296942096066\\
1.53363050704335	-3.71388124333714\\
1.74667330423962	-3.86112791330876\\
1.95799234576304	-4.00456411618957\\
2.16737908523247	-4.14404829776458\\
2.37462688321561	-4.27944280398671\\
2.57953121115721	-4.4106140168247\\
2.78188985322397	-4.53743248612796\\
2.98150310586723	-4.65977305737828\\
3.17817397490623	-4.77751499520219\\
3.3717083699376	-4.89054210252221\\
3.56191529587912	-4.99874283522934\\
3.74860704145885	-5.10201041226363\\
3.93159936446348	-5.20024292099421\\
4.11071167356312	-5.2933434177947\\
4.28576720653319	-5.38122002371492\\
4.45659320469736	-5.4637860151543\\
4.62302108341951	-5.54095990944761\\
4.78488659847642	-5.61266554527848\\
4.942030008147	-5.67883215784149\\
5.09429623085805	-5.73939444867843\\
5.24153499823108	-5.79429265012\\
5.38360100337905	-5.84347258426934\\
5.52035404430671	-5.88688571646901\\
5.65165916227305	-5.92448920319884\\
5.77738677497932	-5.95624593435736\\
5.89741280445104	-5.98212456988496\\
6.01161879948804	-6.00209957069274\\
6.11989205256147	-6.0161512238665\\
6.22212571104256	-6.02426566212105\\
6.31821888265318	-6.02643487748549\\
6.40807673503443	-6.02265672920615\\
6.49161058933469	-6.01293494585925\\
6.56873800772492	-5.99727912167121\\
6.63938287475487	-5.97570470705037\\
6.70347547246985	-5.94823299333925\\
6.76095254921391	-5.91489109180257\\
6.81175738205158	-5.87571190687173\\
6.8558398327466	-5.83073410367211\\
6.89315639724228	-5.78000206986523\\
6.92367024859473	-5.72356587184349\\
6.94735127331666	-5.66148120532073\\
6.96417610109572	-5.59380934036722\\
6.97412812785816	-5.52061706094356\\
6.97719753215509	-5.44197659899292\\
6.97338128485506	-5.35796556315688\\
6.9626831521334	-5.26866686218501\\
6.94511369175551	-5.17416862311403\\
6.92069024265759	-5.07456410429699\\
6.88943690783523	-4.96995160336856\\
6.85138453055663	-4.86043436023712\\
6.80657066392406	-4.74612045519949\\
6.75503953381342	-4.62712270227864\\
6.69684199522872	-4.50355853788993\\
6.63203548211426	-4.37554990494554\\
6.5606839506743	-4.24322313251151\\
6.48285781625599	-4.10670881113623\\
6.39863388385795	-3.96614166397332\\
6.30809527233297	-3.82166041382615\\
6.21133133235978	-3.67340764624519\\
6.10843755826466	-3.52152966881327\\
5.99951549378014	-3.36617636675766\\
5.88467263183354	-3.20750105503145\\
5.76402230846446	-3.04566032701023\\
5.63768359097577	-2.88081389995327\\
5.50578116042858	-2.71312445738194\\
5.36844518859706	-2.54275748853065\\
5.22581120950463	-2.36988112502902\\
5.07801998566826	-2.1946659749762\\
4.92521736918282	-2.01728495457131\\
4.76755415778269	-1.83791311746603\\
4.60518594602263	-1.65672748200774\\
4.43827297172466	-1.47390685654385\\
4.2669799578428	-1.28963166295947\\
4.09147594990129	-1.10408375862288\\
3.9119341491671	-0.917446256914176\\
3.7285317417212	-0.729903346514518\\
3.54144972359733	-0.541640109634156\\
3.35087272216068	-0.352842339358587\\
3.15698881390301	-0.163696356293244\\
2.95998933883391	0.0256111753124613\\
2.76006871165121	0.214893431780213\\
2.55742422987725	0.40396361437519\\
2.35225587914998	0.592635133653897\\
2.14476613586127	0.780721793605394\\
1.93515976733722	0.968037975404288\\
1.72364362975748	1.1543988205941\\
1.51042646401319	1.33962041352025\\
1.29571868970492	1.52351996283258\\
}--cycle;
%\addlegendentry{Ground Truth};

%\addplot [color=green,solid,line width=2.0pt]
%  table[row sep=crcr]{%
%2.14895965867866	2.65920777514509\\
%1.96868112895519	2.82088516621079\\
%1.78636100439213	2.97996180150185\\
%1.60217921294067	3.13628069158481\\
%1.41631751979242	3.28968756858776\\
%1.22895934799917	3.44003103844412\\
%1.04028959745645	3.58716273030035\\
%0.850494462429676	3.73093744294\\
%0.65976124780287	3.87121328807982\\
%0.468278184231371	4.00785183039638\\
%0.276234242380894	4.14071822414498\\
%0.0838189464362969	4.26968134623614\\
%-0.108777812935901	4.39461392563827\\
%-0.301365965986688	4.51539266897878\\
%-0.493755451460454	4.6318983822198\\
%-0.685756404162499	4.74401608828826\\
%-0.877179342333062	4.85163514054441\\
%-1.06783535464294	4.95464933197667\\
%-1.25753628662617	5.05295700001516\\
%-1.44609492636574	5.14646112686035\\
%-1.6333251892492	5.23506943522794\\
%-1.81904230161166	5.31869447941537\\
%-2.00306298308512	5.39725373160021\\
%-2.18520562747406	5.47066966328512\\
%-2.3652904819788	5.53886982180915\\
%-2.54313982458987	5.60178690184973\\
%-2.71857813947811	5.65935881184494\\
%-2.89143229020765	5.71152873527036\\
%-3.06153169060066	5.7582451867101\\
%-3.22870847308531	5.79946206266676\\
%-3.39279765436076	5.83513868705992\\
%-3.55363729821585	5.86523985136861\\
%-3.71106867534047	5.88973584937782\\
%-3.86493641997234	5.90860250649494\\
%-4.01508868322418	5.9218212036072\\
%-4.16137728294026	5.92937889545646\\
%-4.3036578499343	5.93126812351331\\
%-4.44178997046441	5.92748702333777\\
%-4.57563732480453	5.91803932641919\\
%-4.70506782177552	5.90293435649381\\
%-4.82995372910318	5.88218702034329\\
%-4.95017179947465	5.85581779308357\\
%-5.06560339216858	5.82385269795834\\
%-5.1761345901392	5.78632328065732\\
%-5.28165631243871	5.74326657818438\\
%-5.38206442186698	5.69472508230657\\
%-5.47725982774244	5.64074669761985\\
%-5.56714858369257	5.581384694273\\
%-5.65164198036763	5.51669765539647\\
%-5.73065663298614	5.44674941928786\\
%-5.80411456362549	5.37160901641127\\
%-5.87194327817685	5.29135060127252\\
%-5.934075837888	5.20605337923763\\
%-5.99045092542386	5.11580152836671\\
%-6.04101290537929	5.02068411634031\\
%-6.08571187918449	4.92079501256045\\
%-6.12450373434889	4.8162327955128\\
%-6.15735018799483	4.70710065548163\\
%-6.18421882463818	4.59350629271348\\
%-6.20508312817844	4.47556181112998\\
%-6.21992250806701	4.35338360769484\\
%-6.22872231962752	4.2270922575441\\
%-6.23147387850837	4.09681239499303\\
%-6.22817446925314	3.96267259053707\\
%-6.21882734798042	3.82480522396834\\
%-6.20344173917043	3.68334635373271\\
%-6.18203282656152	3.53843558265656\\
%-6.15462173816573	3.39021592017566\\
%-6.1212355254179	3.23883364120209\\
%-6.08190713647925	3.08443814176861\\
%-6.03667538372151	2.92718179159276\\
%-5.98558490542373	2.76721978370637\\
%-5.92868612171978	2.60470998129877\\
%-5.86603518483969	2.43981276192491\\
%-5.79769392369423	2.27269085923202\\
%-5.72372978285721	2.10350920236118\\
%-5.64421575600583	1.93243475318218\\
%-5.55923031388475	1.75963634152228\\
%-5.46885732686492	1.5852844985516\\
%-5.37318598217369	1.40955128848939\\
%-5.2723106958777	1.23261013879745\\
%-5.16633101970572	1.05463566902817\\
%-5.05535154280305	0.875803518496091\\
%-4.93948178851467	0.696290172943118\\
%-4.81883610629895	0.516272790368407\\
%-4.69353355887849	0.335929026194795\\
%-4.56369780473965	0.155436857944357\\
%-4.4294569760965	-0.025025590403929\\
%-4.29094355243981	-0.205280224201041\\
%-4.14829422979581	-0.385149153885821\\
%-4.00164978582369	-0.564454870540516\\
%-3.85115494088504	-0.743020421070623\\
%-3.69695821522237	-0.920669582836252\\
%-3.53921178238749	-1.09722703756259\\
%-3.37807131906468	-1.27251854435784\\
%-3.21369585143648	-1.44637111166803\\
%-3.04624759824418	-1.61861316799867\\
%-2.8758918106974	-1.7890747312352\\
%-2.70279660939113	-1.9575875763948\\
%-2.52713281839104	-2.12398540164408\\
%-2.34907379665069	-2.28810399241898\\
%-2.16879526692721	-2.44978138348468\\
%-1.98647514236416	-2.60885801877574\\
%-1.80229335091269	-2.7651769088587\\
%-1.61643165776445	-2.91858378586165\\
%-1.4290734859712	-3.06892725571801\\
%-1.24040373542848	-3.21605894757424\\
%-1.0506086004017	-3.35983366021388\\
%-0.859875385774896	-3.50010950535371\\
%-0.668392322203398	-3.63674804767027\\
%-0.476348380352921	-3.76961444141887\\
%-0.283933084408323	-3.89857756351003\\
%-0.0913363250361265	-4.02351014291216\\
%0.101251828014663	-4.14428888625267\\
%0.293641313488427	-4.26079459949369\\
%0.485642266190471	-4.37291230556215\\
%0.677065204361036	-4.4805313578183\\
%0.867721216670914	-4.58354554925056\\
%1.05742214865414	-4.68185321728905\\
%1.24598078839371	-4.77535734413424\\
%1.43321105127717	-4.86396565250183\\
%1.61892816363963	-4.94759069668926\\
%1.8029488451131	-5.0261499488741\\
%1.98509148950203	-5.09956588055901\\
%2.16517634400678	-5.16776603908304\\
%2.34302568661784	-5.23068311912362\\
%2.51846400150608	-5.28825502911883\\
%2.69131815223562	-5.34042495254425\\
%2.86141755262864	-5.38714140398399\\
%3.02859433511328	-5.42835827994065\\
%3.19268351638874	-5.46403490433381\\
%3.35352316024382	-5.4941360686425\\
%3.51095453736845	-5.51863206665171\\
%3.66482228200031	-5.53749872376883\\
%3.81497454525215	-5.55071742088109\\
%3.96126314496823	-5.55827511273035\\
%4.10354371196227	-5.56016434078721\\
%4.24167583249239	-5.55638324061166\\
%4.37552318683251	-5.54693554369308\\
%4.50495368380349	-5.5318305737677\\
%4.62983959113116	-5.51108323761718\\
%4.75005766150263	-5.48471401035746\\
%4.86548925419655	-5.45274891523224\\
%4.97602045216717	-5.41521949793121\\
%5.08154217446668	-5.37216279545827\\
%5.18195028389496	-5.32362129958047\\
%5.27714568977042	-5.26964291489374\\
%5.36703444572054	-5.21028091154689\\
%5.45152784239561	-5.14559387267036\\
%5.53054249501411	-5.07564563656175\\
%5.60400042565347	-5.00050523368516\\
%5.67182914020482	-4.92024681854641\\
%5.73396169991597	-4.83494959651152\\
%5.79033678745184	-4.7446977456406\\
%5.84089876740727	-4.6495803336142\\
%5.88559774121247	-4.54969122983434\\
%5.92438959637686	-4.44512901278669\\
%5.95723605002281	-4.33599687275553\\
%5.98410468666615	-4.22240250998737\\
%6.00496899020642	-4.10445802840387\\
%6.01980837009499	-3.98227982496873\\
%6.0286081816555	-3.85598847481799\\
%6.03135974053634	-3.72570861226692\\
%6.02806033128111	-3.59156880781097\\
%6.0187132100084	-3.45370144124223\\
%6.00332760119841	-3.3122425710066\\
%5.9819186885895	-3.16733179993045\\
%5.9545076001937	-3.01911213744955\\
%5.92112138744587	-2.86772985847598\\
%5.88179299850723	-2.7133343590425\\
%5.83656124574948	-2.55607800886665\\
%5.78547076745171	-2.39611600098026\\
%5.72857198374776	-2.23360619857267\\
%5.66592104686767	-2.06870897919881\\
%5.59757978572221	-1.90158707650591\\
%5.52361564488518	-1.73240541963507\\
%5.4441016180338	-1.56133097045607\\
%5.35911617591272	-1.38853255879618\\
%5.2687431888929	-1.21418071582549\\
%5.17307184420166	-1.03844750576328\\
%5.07219655790568	-0.861506356071344\\
%4.9662168817337	-0.683531886302064\\
%4.85523740483103	-0.504699735769985\\
%4.73936765054265	-0.325186390217014\\
%4.61872196832693	-0.145169007642299\\
%4.49341942090647	0.0351747565313119\\
%4.36358366676763	0.21566692478175\\
%4.22934283812448	0.396129373130035\\
%4.09082941446778	0.576384006927149\\
%3.94818009182379	0.75625293661193\\
%3.80153564785166	0.935558653266623\\
%3.65104080291302	1.11412420379673\\
%3.49684407725035	1.29177336556236\\
%3.33909764441547	1.46833082028869\\
%3.17795718109265	1.64362232708395\\
%3.01358171346446	1.81747489439413\\
%2.84613346027216	1.98971695072477\\
%2.67577767272538	2.16017851396131\\
%2.5026824714191	2.32869135912091\\
%2.32701868041901	2.49508918437019\\
%2.14895965867866	2.65920777514508\\
%};
%%\addlegendentry{Feldman};

\addplot [color=black,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
5.77301863161941	-6.35012767811621\\
-2.22957979604732	-1.08682873530602\\
0.907963816822152	4.90616640768407\\
-6.62509384572551	2.01389809112709\\
-1.76224980916927	5.98407343493902\\
1.34965839901869	2.06528894095185\\
-3.45463460005935	0.817759310305165\\
-8.34282978828056	6.72883636268807\\
3.46053191487433	-6.18120963389647\\
-4.00551067461959	5.7320073667856\\
-3.07054641345411	2.98234979784766\\
2.58157216739314	-2.14548929166916\\
7.5240900701052	-2.6645160370815\\
-0.0935882402560344	-0.104019105398754\\
8.39587986480317	-2.26301869480804\\
6.42782109003041	-5.73721651156265\\
4.12133978988576	-4.05414564217826\\
-2.67127285836346	-6.62759933403736\\
0.413200172522265	-4.76577558701957\\
2.9221537789153	-1.83836561295865\\
1.50844271720101	0.318205105163856\\
4.88966287401253	0.779735736654269\\
1.94601105084599	1.45118253790627\\
-4.33186322863537	5.26497722726569\\
0.157798770667128	-0.675561293303285\\
2.6736408987942	-2.57866117258837\\
-5.16180983503574	2.83127656543075\\
0.590570790331628	-2.23421472534144\\
-0.718006740019299	-1.86957767758556\\
-4.07127087034805	2.26809082748502\\
0.583685403905584	3.69128079994668\\
-3.24144437750306	9.15635112855441\\
6.71799269028472	-8.02390289493327\\
-6.85841778494628	3.45036974656492\\
-6.80297455247497	1.40468434338561\\
6.45387889063703	-5.61976471960475\\
4.43151414982512	-1.52191966860934\\
4.76706279336227	-2.23061040462464\\
0.404492589129162	-3.5736337886626\\
-2.64125985149391	6.09834633457328\\
-1.91248973863958	-1.20928895754544\\
0.818972878300862	-7.24592751853535\\
5.74664212849472	-3.33174411344018\\
-0.482990068104148	-4.12495257362211\\
-2.23189558240506	2.703564630609\\
4.35849429479176	-1.65686759789408\\
-4.69144791638774	2.8049300774325\\
1.03745437114013	8.0546701515289\\
-2.28051434981604	0.437296951508825\\
1.50837005693481	-2.13540380334006\\
-2.446801975958	4.09220332163933\\
-1.01800573788271	6.47018183694127\\
-3.38801550296003	0.362823298755256\\
-0.552439881864544	4.691061168916\\
1.26694397951398	2.96035002381475\\
1.15348153601228	-0.0238703816160615\\
4.14420840827569	-8.69717124397535\\
7.51658148975825	-2.66972410981575\\
1.20506204517858	0.832859601805482\\
-4.10430538380014	-5.83227776753574\\
2.83146419694526	-5.14358821274616\\
0.0709803473092298	4.95448710619594\\
-1.42401407413145	0.835655317607721\\
2.17560789210685	-6.81105155643588\\
5.40278622216594	-3.43512817091049\\
-5.58272043308546	3.29783464172761\\
-1.7343484794973	-0.0507948937953397\\
-3.1238588828585	4.67572171397463\\
-7.84589987442965	-3.12828213089378\\
5.55106783002929	-4.20113347713481\\
3.5894076443548	0.730195314152414\\
3.88444144971065	-7.79187024478001\\
-0.914153158713388	-6.45275272100514\\
-4.30597802549747	6.3477768037169\\
-1.12357730268622	8.74796875674897\\
-0.693809619659049	-4.44295539204059\\
-3.7387952005286	0.00307325563967198\\
-3.77986037352568	1.04175141608921\\
-0.0867881143015452	1.36865526173509\\
2.33000415706305	0.100672924595873\\
-0.832309943807522	2.47694139102895\\
-2.48553030380268	4.0019800402607\\
-3.9322834056694	6.74891573292867\\
-2.14731939355861	3.67288315085726\\
-4.6380332348668	6.03652179333193\\
-7.18622082897889	3.64748746314145\\
-4.35617497145744	4.12489066723607\\
-3.92984728612914	1.44876043970897\\
0.701831305323854	5.76620344227416\\
2.64626493027732	-6.03747682592527\\
-1.7933065313288	2.06659576972287\\
2.73096402127177	9.94835457421964\\
3.78901244931115	-2.06204151135167\\
-5.30282532949979	4.29466562938193\\
4.29799479250721	-3.18132727848424\\
-1.53694340436253	0.982911581575878\\
0.834585875793487	0.994446005371001\\
5.56840149022815	-3.81521418074624\\
-4.12318239368624	-2.09079475308454\\
1.64032605280298	-3.39718835416733\\
};
%\addlegendentry{Measurement};

\addplot [color=cyan,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.802572311870528	1.44970523632187\\
0.582271469190273	1.63326849999919\\
0.361203139925107	1.81547500554175\\
0.139585491826114	1.99614493712666\\
-0.0823627652442578	2.17509999534398\\
-0.304422595152416	2.35216357315675\\
-0.526374851655849	2.52716093019082\\
-0.74800049467401	2.69991936518249\\
-0.969080806454428	2.87026838641379\\
-1.18939760742072	3.03803987996726\\
-1.40873347148952	3.20306827563406\\
-1.62687194064371	3.36519071031178\\
-1.84359773855042	3.52424718873068\\
-2.05869698301273	3.68008074134967\\
-2.27195739704562	3.83253757926634\\
-2.48316851836768	3.981467245988\\
-2.69212190710197	4.12672276591409\\
-2.89861135148108	4.26816078938336\\
-3.10243307135318	4.40564173414265\\
-3.30338591928844	4.53902992309778\\
-3.50127157908728	4.66819371821039\\
-3.69589476149451	4.79300565040884\\
-3.88706339692623	4.91334254538477\\
-4.07458882501934	5.0290856451513\\
-4.25828598081653	5.14012072524279\\
-4.43797357740306	5.24633820744062\\
-4.61347428481504	5.34763326791364\\
-4.78461490504272	5.44390594066668\\
-4.95122654295598	5.53506121619486\\
-5.11314477298348	5.62100913524656\\
-5.27020980138079	5.70166487760228\\
-5.42226662392759	5.776948845782\\
-5.56916517889807	5.84678674359828\\
-5.71076049515373	5.9111096494776\\
-5.84691283521246	5.96985408447766\\
-5.97748783315247	6.02296207493342\\
-6.10235662721532	6.07038120967009\\
-6.22139598697687	6.11206469172668\\
-6.33448843496081	6.1479713845389\\
-6.4415223625748	6.17806585253603\\
-6.54239214025466	6.20231839611148\\
-6.63699822170797	6.2207050809328\\
-6.72524724215427	6.23320776156192\\
-6.8070521104648	6.23981409936252\\
-6.88233209511098	6.2405175746768\\
-6.95101290383661	6.23531749325955\\
-7.01302675697541	6.22421898696331\\
-7.06831245434137	6.20723300867385\\
-7.1168154356259	6.18437632150101\\
-7.15848783424231	6.15567148223551\\
-7.19328852456435	6.12114681908812\\
-7.22118316251219	6.08083640373316\\
-7.24214421944595	6.03478001768385\\
-7.25615100933309	5.98302311303276\\
-7.26318970916305	5.92561676759609\\
-7.26325337258889	5.86261763450605\\
-7.2563419367825	5.79408788630101\\
-7.24246222249658	5.72009515356875\\
-7.22162792733344	5.64071245820323\\
-7.19385961222702	5.55601814134079\\
-7.15918468115184	5.4660957860469\\
-7.11763735407851	5.37103413482978\\
-7.06925863320278	5.27092700206225\\
-7.01409626248132	5.16587318139827\\
-6.95220468051421	5.05597634827553\\
-6.88364496682057	4.94134495760031\\
-6.80848478156052	4.82209213671561\\
-6.7267982987627	4.69833557375807\\
-6.63866613312351	4.57019740151401\\
-6.54417526045011	4.43780407688913\\
-6.44341893182581	4.3012862561108\\
-6.33649658158249	4.16077866578612\\
-6.22351372917096	4.01641996994306\\
-6.10458187502596	3.86835263318579\\
-5.97981839052872	3.71672278009929\\
-5.84934640217556	3.56168005104206\\
-5.7132946700669	3.40337745446916\\
-5.57179746083662	3.24197121593129\\
-5.42499441514705	3.07762062389908\\
-5.27303040988056	2.91048787256458\\
-5.1160554151635	2.74073790177517\\
-4.95422434636383	2.56853823425786\\
-4.78769691120836	2.39405881029458\\
-4.61663745217048	2.21747182001161\\
-4.44121478428402	2.03895153344876\\
-4.26160202854313	1.85867412857585\\
-4.07797644105282	1.67681751742635\\
-3.89051923809856	1.49356117051963\\
-3.69941541730768	1.30908593974529\\
-3.50485357507907	1.12357387988414\\
-3.30702572046125	0.937208068942117\\
-3.1061270856627	0.750172427474405\\
-2.90235593338118	0.562651537078047\\
-2.69591336114239	0.374830458232189\\
-2.48700310284102	0.186894547665743\\
-2.27583132767998	-0.000970724567343206\\
-2.06260643670627	-0.188579958124621\\
-1.84753885714433	-0.375748005342908\\
-1.63084083472976	-0.562290153956675\\
-1.41272622424842	-0.748022309386743\\
-1.19341027848756	-0.932761176419417\\
-0.973109435807305	-1.11632444009673\\
-0.752041106542141	-1.2985309456393\\
-0.530423458443145	-1.47920087722421\\
-0.308475201372775	-1.65815593544152\\
-0.0864153714646185	-1.8352195132543\\
0.135536885038817	-2.01021687028837\\
0.357162528056976	-2.18297530528004\\
0.578242839837396	-2.35332432651134\\
0.798559640803691	-2.52109582006481\\
1.01789550487248	-2.6861242157316\\
1.23603397402667	-2.84824665040933\\
1.45275977193338	-3.00730312882822\\
1.6678590163957	-3.16313668144722\\
1.88111943042859	-3.31559351936389\\
2.09233055175064	-3.46452318608555\\
2.30128394048494	-3.60977870601164\\
2.50777338486405	-3.7512167294809\\
2.71159510473615	-3.8886976742402\\
2.9125479526714	-4.02208586319533\\
3.11043361247025	-4.15124965830794\\
3.30505679487747	-4.27606159050638\\
3.49622543030919	-4.39639848548232\\
3.68375085840231	-4.51214158524885\\
3.8674480141995	-4.62317666534034\\
4.04713561078603	-4.72939414753816\\
4.22263631819801	-4.83068920801119\\
4.39377693842569	-4.92696188076422\\
4.56038857633895	-5.01811715629241\\
4.72230680636645	-5.10406507534411\\
4.87937183476376	-5.18472081769983\\
5.03142865731056	-5.26000478587955\\
5.17832721228103	-5.32984268369583\\
5.3199225285367	-5.39416558957515\\
5.45607486859542	-5.45291002457521\\
5.58664986653544	-5.50601801503097\\
5.71151866059829	-5.55343714976764\\
5.83055802035983	-5.59512063182423\\
5.94365046834378	-5.63102732463645\\
6.05068439595777	-5.66112179263357\\
6.15155417363763	-5.68537433620902\\
6.24616025509094	-5.70376102103034\\
6.33440927553724	-5.71626370165946\\
6.41621414384777	-5.72287003946007\\
6.49149412849395	-5.72357351477435\\
6.56017493721957	-5.7183734333571\\
6.62218879035838	-5.70727492706085\\
6.67747448772434	-5.6902889487714\\
6.72597746900887	-5.66743226159856\\
6.76764986762528	-5.63872742233306\\
6.80245055794732	-5.60420275918567\\
6.83034519589516	-5.56389234383071\\
6.85130625282892	-5.5178359577814\\
6.86531304271606	-5.46607905313031\\
6.87235174254601	-5.40867270769364\\
6.87241540597186	-5.3456735746036\\
6.86550397016546	-5.27714382639855\\
6.85162425587956	-5.2031510936663\\
6.83078996071641	-5.12376839830078\\
6.80302164560999	-5.03907408143834\\
6.76834671453481	-4.94915172614445\\
6.72679938746148	-4.85409007492733\\
6.67842066658575	-4.7539829421598\\
6.62325829586429	-4.64892912149582\\
6.56136671389718	-4.53903228837307\\
6.49280700020354	-4.42440089769786\\
6.41764681494349	-4.30514807681316\\
6.33596033214567	-4.18139151385562\\
6.24782816650648	-4.05325334161156\\
6.15333729383308	-3.92086001698668\\
6.05258096520878	-3.78434219620835\\
5.94565861496546	-3.64383460588367\\
5.83267576255393	-3.49947591004061\\
5.71374390840893	-3.35140857328334\\
5.58898042391169	-3.19977872019684\\
5.45850843555853	-3.04473599113961\\
5.32245670344987	-2.88643339456671\\
5.18095949421959	-2.72502715602884\\
5.03415644853002	-2.56067656399663\\
4.88219244326353	-2.39354381266213\\
4.72521744854647	-2.22379384187272\\
4.5633863797468	-2.05159417435541\\
4.39685894459133	-1.87711475039213\\
4.22579948555346	-1.70052776010916\\
4.05037681766699	-1.52200747354631\\
3.8707640619261	-1.34173006867341\\
3.68713847443579	-1.1598734575239\\
3.49968127148154	-0.976617110617185\\
3.30857745069066	-0.792141879842841\\
3.11401560846204	-0.60662981998169\\
2.91618775384422	-0.420264009039668\\
2.71528911904568	-0.233228367571957\\
2.51151796676415	-0.0457074771755983\\
2.30507539452536	0.142113601670263\\
2.09616513622399	0.330049512236708\\
1.88499336106295	0.517914784469792\\
1.67176847008924	0.70552401802707\\
1.4567008905273	0.892692065245357\\
1.24000286811273	1.07923421385913\\
1.02188825763139	1.26496636928919\\
0.80257231187053	1.44970523632187\\
};
%\addlegendentry{Mento Carlo};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.811550280856891	1.67205728663225\\
0.581668643485559	1.83816147494183\\
0.350996646679727	2.00270294394556\\
0.119761935850874	2.16551931107886\\
-0.111807288258714	2.32644989624444\\
-0.343482494782535	2.48533588038412\\
-0.575035048262235	2.64202046221409\\
-0.806236434283208	2.79634901296884\\
-1.03685848499073	2.94816922900109\\
-1.2666736042641	3.0973312820871\\
-1.49545499232651	3.24368796728902\\
-1.72297686956904	3.38709484822841\\
-1.94901469936791	3.52741039962751\\
-2.17334540967498	3.66449614697759\\
-2.39574761316297	3.79821680319658\\
-2.61600182570796	3.92844040214108\\
-2.83389068299379	4.05503842884101\\
-3.04919915502437	4.1778859463284\\
-3.26171475833229	4.29686171893503\\
-3.47122776567442	4.41184833193748\\
-3.67753141300732	4.52273230743119\\
-3.88042210353842	4.62940421631956\\
-4.07969960865145	4.73175878630715\\
-4.27516726550793	4.82969500579082\\
-4.46663217112964	4.9231162235459\\
-4.65390537277056	5.01193024410937\\
-4.83680205439045	5.09604941876556\\
-5.01514171904594	5.17539073204493\\
-5.1887483670192	5.24987588365026\\
-5.35745066950849	5.31943136572962\\
-5.52108213770892	5.38398853541972\\
-5.67948128711683	5.44348368258817\\
-5.83249179689554	5.49785809270765\\
-5.97996266414506	5.54705810480008\\
-6.1217483529238	5.5910351643935\\
-6.25770893787492	5.62974587143951\\
-6.38771024231581	5.66315202314386\\
-6.51162397065421	5.69122065166799\\
-6.62932783500056	5.71392405666432\\
-6.7407056758513	5.73123983261312\\
-6.84564757672431	5.74315089093409\\
-6.94404997263323	5.74964547685072\\
-7.03581575229356	5.7507171809908\\
-7.12085435395979	5.74636494571174\\
-7.19908185479892	5.73659306614429\\
-7.27042105371213	5.72141118595384\\
-7.33480154752298	5.70083428782318\\
-7.39215980045684	5.67488267866649\\
-7.442439206843	5.64358196958885\\
-7.48559014697766	5.60696305061112\\
-7.52157003609259	5.56506206018529\\
-7.55034336638115	5.51792034953013\\
-7.57188174204017	5.46558444182258\\
-7.58616390729324	5.40810598628494\\
-7.59317576736757	5.34554170721339\\
-7.59291040240381	5.27795334799788\\
-7.58536807428515	5.20540761018892\\
-7.57055622637885	5.12797608767118\\
-7.54848947619052	5.04573519600894\\
-7.51918960093845	4.95876609703324\\
-7.48268551606211	4.86715461874485\\
-7.43901324668607	4.77099117061244\\
-7.38821589206759	4.67037065434938\\
-7.33034358306284	4.56539237025715\\
-7.26545343265379	4.45615991922797\\
-7.19360947958463	4.34278110050322\\
-7.1148826251632	4.22536780528857\\
-7.02935056329001	4.10403590633094\\
-6.93709770378371	3.97890514356601\\
-6.83821508907883	3.85009900594941\\
-6.73280030437782	3.71774460958803\\
-6.6209573813463	3.58197257229172\\
-6.50279669544636	3.44291688466933\\
-6.37843485700925	3.30071477789617\\
-6.24799459615514	3.15550658828334\\
-6.11160464167323	3.0074356187828\\
-5.96939959398205	2.85664799756461\\
-5.82151979229505	2.70329253380611\\
-5.66811117612273	2.54752057083521\\
-5.50932514124802	2.38948583677276\\
-5.34531839031687	2.22934429282154\\
-5.17625277819168	2.06725397935129\\
-5.00229515222006	1.90337485993202\\
-4.82361718757671	1.73786866346921\\
-4.64039521784066	1.57089872459699\\
-4.45281006097539	1.40262982248648\\
-4.2610468408833	1.23322801822872\\
-4.06529480471076	1.06286049095238\\
-3.86574713608405	0.89169537283817\\
-3.66260076446042	0.719901583192649\\
-3.4560561707825	0.547648661745281\\
-3.24631718962782	0.375106601333189\\
-3.03359080804869	0.202445680138744\\
-2.81808696130095	0.0298362936455557\\
-2.60001832566326	-0.142551213521285\\
-2.37960010855124	-0.314546715704807\\
-2.15704983613377	-0.485980474109617\\
-1.93258713866091	-0.656683304313621\\
-1.70643353371534	-0.826486743232613\\
-1.47881220760131	-0.995223215372993\\
-1.24994779508661	-1.16272619820856\\
-1.02006615771528	-1.32883038651814\\
-0.789394160909453	-1.49337185552187\\
-0.558159450080599	-1.65618822265517\\
-0.326590225971012	-1.81711880782075\\
-0.0949150194471925	-1.97600479196043\\
0.13663753403251	-2.1326893737904\\
0.367838920053482	-2.28701792454515\\
0.59846097076101	-2.4388381405774\\
0.828276090034377	-2.58800019366341\\
1.05705747809678	-2.73435687886533\\
1.28457935533931	-2.87776375980472\\
1.51061718513818	-3.01807931120382\\
1.73494789544526	-3.1551650585539\\
1.95735009893324	-3.28888571477289\\
2.17760431147823	-3.41910931371739\\
2.39549316876407	-3.54570734041732\\
2.61080164079464	-3.66855485790471\\
2.82331724410256	-3.78753063051134\\
3.03283025144469	-3.90251724351378\\
3.2391338987776	-4.0134012190075\\
3.4420245893087	-4.12007312789587\\
3.64130209442172	-4.22242769788346\\
3.8367697512782	-4.32036391736713\\
4.02823465689991	-4.41378513512221\\
4.21550785854084	-4.50259915568568\\
4.39840454016073	-4.58671833034187\\
4.57674420481621	-4.66605964362124\\
4.75035085278948	-4.74054479522657\\
4.91905315527877	-4.81010027730592\\
5.08268462347919	-4.87465744699603\\
5.24108377288711	-4.93415259416448\\
5.39409428266581	-4.98852700428396\\
5.54156514991534	-5.03772701637639\\
5.68335083869407	-5.0817040759698\\
5.8193114236452	-5.12041478301582\\
5.94931272808608	-5.15382093472017\\
6.07322645642449	-5.1818895632443\\
6.19093032077084	-5.20459296824063\\
6.30230816162157	-5.22190874418943\\
6.40725006249459	-5.2338198025104\\
6.50565245840351	-5.24031438842703\\
6.59741823806384	-5.24138609256711\\
6.68245683973007	-5.23703385728805\\
6.76068434056919	-5.2272619777206\\
6.8320235394824	-5.21208009753014\\
6.89640403329326	-5.19150319939949\\
6.95376228622711	-5.1655515902428\\
7.00404169261327	-5.13425088116516\\
7.04719263274794	-5.09763196218743\\
7.08317252186287	-5.0557309717616\\
7.11194585215142	-5.00858926110644\\
7.13348422781045	-4.95625335339889\\
7.14776639306352	-4.89877489786126\\
7.15477825313785	-4.8362106187897\\
7.15451288817409	-4.76862225957419\\
7.14697056005543	-4.69607652176523\\
7.13215871214912	-4.61864499924749\\
7.11009196196079	-4.53640410758526\\
7.08079208670873	-4.44943500860955\\
7.04428800183239	-4.35782353032116\\
7.00061573245635	-4.26166008218875\\
6.94981837783787	-4.16103956592569\\
6.89194606883312	-4.05606128183346\\
6.82705591842407	-3.94682883080428\\
6.75521196535491	-3.83345001207953\\
6.67648511093348	-3.71603671686488\\
6.59095304906029	-3.59470481790725\\
6.49870018955399	-3.46957405514232\\
6.39981757484911	-3.34076791752573\\
6.2944027901481	-3.20841352116434\\
6.18255986711658	-3.07264148386803\\
6.06439918121664	-2.93358579624565\\
5.94003734277954	-2.79138368947249\\
5.80959708192542	-2.64617549985965\\
5.67320712744351	-2.49810453035911\\
5.53100207975233	-2.34731690914092\\
5.38312227806533	-2.19396144538243\\
5.22971366189301	-2.03818948241152\\
5.0709276270183	-1.88015474834907\\
4.90692087608715	-1.72001320439785\\
4.73785526396196	-1.55792289092761\\
4.56389763799034	-1.39404377150833\\
4.38521967334699	-1.22853757504553\\
4.20199770361094	-1.0615676361733\\
4.01441254674567	-0.893298734062788\\
3.82264932665358	-0.723896929805029\\
3.62689729048104	-0.553529402528695\\
3.42734962185433	-0.38236428441448\\
3.2242032502307	-0.21057049476896\\
3.01765865655278	-0.0383175733215935\\
2.8079196753981	0.134224487090498\\
2.59519329381897	0.306885408284943\\
2.37968944707123	0.479494794778134\\
2.16162081143354	0.651882301944975\\
1.94120259432152	0.823877804128494\\
1.71865232190406	0.995311562533304\\
1.49418962443119	1.16601439273731\\
1.26803601948562	1.3358178316563\\
1.04041469337159	1.50455430379668\\
0.811550280856893	1.67205728663225\\
};
%\addlegendentry{EKF2};

\addplot [color=magenta,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.653530936982431	1.50619155608339\\
0.43337275598014	1.66783967501994\\
0.212532318676544	1.8281102408083\\
-0.00877243207912518	1.98684508574973\\
-0.23032309521632	2.14388755771656\\
-0.451901026978658	2.29908267474893\\
-0.673287556698919	2.45227727800326\\
-0.894264202600588	2.60332018290155\\
-1.114612887413	2.7520623283323\\
-1.33411615358725	2.89835692375583\\
-1.55255737790058	3.0420595940688\\
-1.76972098523733	3.18302852208505\\
-1.98539266133554	3.32112458849203\\
-2.19935956428924	3.45621150914471\\
-2.41141053459777	3.58815596956167\\
-2.62133630355465	3.71682775649032\\
-2.82892969977056	3.84209988641169\\
-3.03398585362651	3.96384873085783\\
-3.23630239945535	4.0819541384182\\
-3.43567967525233	4.19629955331458\\
-3.63192091971735	4.30677213042754\\
-3.82483246643462	4.41326284666099\\
-4.01422393499801	4.5156666085348\\
-4.19990841889356	4.61388235589934\\
-4.38170266995364	4.7078131616697\\
-4.55942727920072	4.79736632748099\\
-4.73290685390244	4.88245347517044\\
-4.901970190663	4.96299063399597\\
-5.06645044438029	5.03889832350519\\
-5.22618529290183	5.11010163197301\\
-5.38101709721716	5.17653029033043\\
-5.53079305702847	5.23811874151171\\
-5.67536536154611	5.29480620515117\\
-5.81459133535995	5.34653673756618\\
-5.94833357924279	5.39325928696674\\
-6.0764601057468	5.43492774383747\\
-6.19884446945925	5.47150098644213\\
-6.31536589178877	5.50294292140582\\
-6.42590938015935	5.52922251933476\\
-6.53036584149402	5.55031384543857\\
-6.62863218987665	5.56619608512476\\
-6.7206114482852	5.57685356454026\\
-6.80621284429643	5.58227576603957\\
-6.88535189966726	5.58245733856444\\
-6.9579505137046	5.57739810292473\\
-7.02393704034133	5.56710305197518\\
-7.08324635884233	5.55158234568815\\
-7.13581993807072	5.53085130112691\\
-7.18160589425109	5.50493037732956\\
-7.22055904217251	5.47384515511841\\
-7.25264093978083	5.43762631185481\\
-7.27781992611642	5.39630959116432\\
-7.29607115255967	5.34993576766202\\
-7.30737660735356	5.29855060671294\\
-7.31172513337914	5.24220481926713\\
-7.30911243916622	5.18095401181408\\
-7.29954110312857	5.11485863150586\\
-7.28302057101928	5.04398390650303\\
-7.25956714660901	4.96839978160236\\
-7.22920397559607	4.88818084920976\\
-7.19196102276447	4.80340627572653\\
-7.14787504241226	4.71415972342175\\
-7.09698954207948	4.62052926786768\\
-7.03935473961147	4.52260731101981\\
-6.97502751359995	4.42049049002729\\
-6.90407134725065	4.31427958186372\\
-6.82655626573314	4.20407940387246\\
-6.74255876707435	4.08999871032456\\
-6.65216174666432	3.97215008509142\\
-6.55545441544843	3.85064983053812\\
-6.45253221188697	3.72561785274698\\
-6.34349670776892	3.59717754318481\\
-6.22845550797281	3.46545565693034\\
-6.10752214427376	3.33058218758234\\
-5.98081596330128	3.19269023897158\\
-5.84846200875856	3.05191589380345\\
-5.71059089801944	2.90839807936072\\
-5.56733869322485	2.76227843039915\\
-5.41884676700588	2.61370114937102\\
-5.26526166296604	2.46281286411474\\
-5.10673495106049	2.30976248315091\\
-4.94342307801469	2.15470104872754\\
-4.77548721293048	1.99778158775961\\
-4.60309308823154	1.83915896080998\\
-4.42641083610555	1.67898970926071\\
-4.24561482060427	1.5174319008256\\
-4.06088346556721	1.35464497355648\\
-3.87239907853892	1.19078957849706\\
-3.6803476708534	1.02602742113975\\
-3.48491877406339	0.860521101841891\\
-3.28630525289559	0.69443395535881\\
-3.08470311491651	0.527929889652144\\
-2.8803113170966	0.361173224132465\\
-2.67333156946379	0.194328527495862\\
-2.46396813604004	0.0275604553145146\\
-2.25242763325737	-0.138966412458492\\
-2.03891882605243	-0.305087733909692\\
-1.82365242184072	-0.470639567350888\\
-1.60684086257375	-0.635458533109789\\
-1.38869811508455	-0.799381974766022\\
-1.16943945992819	-0.962248119673391\\
-0.949281278925899	-1.12389623860994\\
-0.728440841622305	-1.2841668043983\\
-0.507136090866634	-1.44290164933973\\
-0.285585427729441	-1.59994412130655\\
-0.0640074959671033	-1.75513923833893\\
0.157379033753159	-1.90833384159326\\
0.378355679654827	-2.05937674649155\\
0.598704364467236	-2.2081188919223\\
0.818207630641488	-2.35441348734582\\
1.03664885495482	-2.49811615765879\\
1.25381246229157	-2.63908508567505\\
1.46948413838978	-2.77718115208202\\
1.68345104134348	-2.91226807273471\\
1.89550201165201	-3.04421253315167\\
2.10542778060889	-3.17288432008032\\
2.3130211768248	-3.29815645000169\\
2.51807733068075	-3.41990529444783\\
2.72039387650959	-3.5380107020082\\
2.91977115230657	-3.65235611690458\\
3.11601239677159	-3.76282869401754\\
3.30892394348886	-3.86931941025099\\
3.49831541205225	-3.97172317212479\\
3.68399989594781	-4.06993891948934\\
3.86579414700788	-4.1638697252597\\
4.04351875625497	-4.25342289107099\\
4.21699833095668	-4.33851003876044\\
4.38606166771724	-4.41904719758597\\
4.55054192143454	-4.49495488709519\\
4.71027676995608	-4.56615819556301\\
4.8651085742714	-4.63258685392043\\
5.01488453408271	-4.69417530510171\\
5.15945683860035	-4.75086276874117\\
5.29868281241419	-4.80259330115618\\
5.43242505629702	-4.84931585055673\\
5.56055158280104	-4.89098430742747\\
5.68293594651349	-4.92755755003213\\
5.79945736884301	-4.95899948499582\\
5.91000085721359	-4.98527908292476\\
6.01445731854827	-5.00637040902857\\
6.11272366693089	-5.02225264871476\\
6.20470292533945	-5.03291012813026\\
6.29030432135067	-5.03833232962957\\
6.3694433767215	-5.03851390215444\\
6.44204199075884	-5.03345466651473\\
6.50802851739557	-5.02315961556518\\
6.56733783589657	-5.00763890927815\\
6.61991141512496	-4.98690786471691\\
6.66569737130533	-4.96098694091956\\
6.70465051922675	-4.92990171870841\\
6.73673241683507	-4.89368287544481\\
6.76191140317067	-4.85236615475432\\
6.78016262961391	-4.80599233125202\\
6.7914680844078	-4.75460717030295\\
6.79581661043338	-4.69826138285713\\
6.79320391622046	-4.63701057540408\\
6.78363258018281	-4.57091519509586\\
6.76711204807352	-4.50004047009303\\
6.74365862366325	-4.42445634519236\\
6.71329545265031	-4.34423741279975\\
6.67605249981872	-4.25946283931653\\
6.6319665194665	-4.17021628701175\\
6.58108101913372	-4.07658583145769\\
6.52344621666572	-3.97866387460982\\
6.45911899065419	-3.87654705361729\\
6.3881628243049	-3.77033614545372\\
6.31064774278738	-3.66013596746246\\
6.22665024412859	-3.54605527391456\\
6.13625322371856	-3.42820664868142\\
6.03954589250267	-3.30670639412812\\
5.93662368894122	-3.18167441633698\\
5.82758818482316	-3.05323410677481\\
5.71254698502706	-2.92151222052034\\
5.59161362132801	-2.78663875117234\\
5.46490744035552	-2.64874680256158\\
5.3325534858128	-2.50797245739345\\
5.19468237507368	-2.36445464295073\\
5.0514301702791	-2.21833499398916\\
4.90293824406012	-2.06975771296102\\
4.74935314002029	-1.91886942770474\\
4.59082642811473	-1.76581904674092\\
4.42751455506894	-1.61075761231754\\
4.25957868998472	-1.45383815134962\\
4.08718456528578	-1.29521552439999\\
3.9105023131598	-1.13504627285071\\
3.72970629765851	-0.973488464415607\\
3.54497494262146	-0.810701537146487\\
3.35649055559317	-0.646846142087062\\
3.16443914790765	-0.482083984729749\\
2.96901025111763	-0.316577665431892\\
2.77039672994984	-0.150490518948813\\
2.56879459197075	0.016013546757852\\
2.36440279415084	0.182770212277531\\
2.15742304651804	0.349614908914137\\
1.94805961309428	0.516382981095484\\
1.73651911031161	0.682909848868488\\
1.52301030310668	0.849031170319689\\
1.30774389889497	1.01458300376088\\
1.09093233962799	1.17940196951979\\
0.87278959213879	1.34332541117602\\
0.653530936982433	1.50619155608339\\
};
%\addlegendentry{EKF};
%
%\end{axis}
%\end{tikzpicture}%

==> multi_noise.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi_noise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.5181371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68344877)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multi_noise.pdf}}%
    \put(0.26316414,0.146466){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$\rvec{m}$}}}}%
    \put(0.27459104,0.32658363){\color[rgb]{0,0,0}\rotatebox{29.04358601}{\makebox(0,0)[lb]{\smash{$\color{red}{h_1l_1}$}}}}%
    \put(0.39166733,0.23112215){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$\alpha$}}}}%
    \put(0.53743118,0.55700167){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$\rvec{y}$}}}}%
    \put(0.03086452,0.49130045){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$y$}}}}%
    \put(0.69369523,0.06200284){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$x$}}}}%
    \put(0.37291996,0.32689296){\color[rgb]{0,0,0}\rotatebox{3.50829306}{\makebox(0,0)[lb]{\smash{$\rvec{z}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multi_noise.pdf}}%
    \put(0.4477069,0.35776112){\color[rgb]{0,0,0}\rotatebox{29.04358601}{\makebox(0,0)[lb]{\smash{${\small \color{red}{h_2l_{2}}}$}}}}%
    \put(0.40375357,0.47533684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\small \color{blue}{\rvec{v}}}$}}}%
    \put(0.61784672,0.35558499){\color[rgb]{0,0,0}\rotatebox{35.26260738}{\makebox(0,0)[lb]{\smash{$\color{red}{x_R}$}}}}%
    \put(0.20874333,0.43523316){\color[rgb]{0,0,0}\rotatebox{35.56928612}{\makebox(0,0)[lb]{\smash{$\color{red}{y_R}$}}}}%
  \end{picture}%
\endgroup%


==> rmseXNCV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=180,
%xmajorgrids,
%ymin=20,
%ymax=140,
%ymajorgrids,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Extension RMSE (Gaussian wasserstein)},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=green,solid,mark=square,mark repeat=5,mark phase=1,mark size=1.5,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	76.3633512826896\\
2	65.3401757837223\\
3	64.8049713991178\\
4	61.5985532446249\\
5	58.1122436594962\\
6	54.9015894593829\\
7	51.8419168634507\\
8	49.4648253894079\\
9	47.6466184630483\\
10	45.635384998891\\
11	44.0012790724878\\
12	42.6866867088581\\
13	41.4781518163679\\
14	40.3705530088325\\
15	39.2343150869283\\
16	37.4917487942146\\
17	36.8221405308416\\
18	35.8732590573228\\
19	35.547489873891\\
20	34.9188829326351\\
21	34.2133157693602\\
22	33.650978825834\\
23	33.5421462610743\\
24	32.4007247464957\\
25	31.8576888754807\\
26	31.6213050334092\\
27	31.2319796375176\\
28	30.9733916650182\\
29	30.9970423379808\\
30	30.4042484915699\\
31	30.2447691008819\\
32	29.8519299722888\\
33	29.7766564565424\\
34	30.0043326915128\\
35	28.9645276364105\\
36	28.8253052751183\\
37	28.7348905488536\\
38	28.6783348175871\\
39	28.2068280555321\\
40	28.6014254142889\\
41	28.5208006721456\\
42	35.4291410195183\\
43	51.9936479320153\\
44	67.8823900354759\\
45	81.8354818294007\\
46	93.6173636926491\\
47	86.7121437510411\\
48	81.3179141141859\\
49	75.8529760563487\\
50	71.5048411739523\\
51	67.8784831457981\\
52	64.3280186517575\\
53	60.9900444827109\\
54	58.1396627584702\\
55	54.9069121903851\\
56	52.5258142837731\\
57	50.259402697332\\
58	47.5151452800663\\
59	45.6537941822858\\
60	43.5692431405948\\
61	42.0790643998879\\
62	40.1708962794431\\
63	39.1527588161557\\
64	37.5914224045221\\
65	35.8837696371032\\
66	34.4988601147667\\
67	34.5055650797358\\
68	34.137954295936\\
69	33.7395368155407\\
70	32.9855378381941\\
71	32.4409490349694\\
72	31.5454390523134\\
73	31.8747470980498\\
74	31.3640800369032\\
75	29.9177590208961\\
76	30.8539588346288\\
77	30.64166099884\\
78	38.0858307821133\\
79	51.4980061740986\\
80	64.0456113297961\\
81	75.4033659951969\\
82	85.3029041393354\\
83	93.5962290898704\\
84	100.891722472414\\
85	106.837682957348\\
86	112.649036106892\\
87	117.035674464873\\
88	110.398062051618\\
89	102.16148693703\\
90	95.2142536079681\\
91	88.9424392284851\\
92	83.6560538585884\\
93	79.5434198015165\\
94	75.5425067816089\\
95	71.8295559544786\\
96	69.1729947512416\\
97	66.4777808589522\\
98	64.2099697925119\\
99	61.8488971929834\\
100	59.8080917709143\\
101	57.4758540391575\\
102	55.4921468127945\\
103	53.7472785351701\\
104	52.2385798075123\\
105	50.9236449456026\\
106	49.1373988841517\\
107	47.8274848694046\\
108	46.9016784395739\\
109	45.3161703976417\\
110	44.4981703819951\\
111	43.4907024484803\\
112	42.3857815035891\\
113	41.0461387450871\\
114	47.6375718939015\\
115	60.2812425863954\\
116	74.4729746727504\\
117	87.188927150469\\
118	97.2899187301971\\
119	104.842533269606\\
120	107.981891469229\\
121	108.343333611278\\
122	106.642023407085\\
123	102.090705301718\\
124	91.6483428425519\\
125	82.4976827837451\\
126	74.8236430002794\\
127	68.4840838389533\\
128	63.0272174028668\\
129	58.2281304951337\\
130	54.7426724027954\\
131	51.0865181079373\\
132	48.4674602044163\\
133	45.9500489775285\\
134	43.5791325406991\\
135	41.703223326229\\
136	39.7534894656647\\
137	38.1206193963642\\
138	36.7479859938447\\
139	35.6043225125798\\
140	34.8145775719986\\
141	34.3064927583362\\
142	33.5630704414937\\
143	33.3264364192352\\
144	32.7666793789229\\
145	31.5341866159501\\
146	30.9197426852717\\
147	31.4742982290497\\
148	31.3123216536957\\
149	31.9478637281162\\
150	31.8134433401462\\
151	31.2367825061352\\
152	30.3206715043693\\
153	29.6025013640012\\
154	29.4424095072849\\
155	29.0807145805506\\
156	29.2502289480108\\
157	29.1427095529562\\
158	28.5569933572425\\
159	28.7272780426659\\
160	28.8382640111988\\
161	28.8648694387396\\
162	28.9608072848579\\
163	29.5779771104719\\
164	29.6169224829863\\
165	29.4640813243205\\
166	29.224293218518\\
167	28.9118228825811\\
168	28.8583526199694\\
169	28.6001352369715\\
170	28.4043498869619\\
171	28.2888943041888\\
172	27.9769357785096\\
173	28.0592858860846\\
};
\addlegendentry{Feldmann \etal};



\addplot [color=blue,solid,mark=o,mark repeat=8,mark phase=1,mark size=1,solid,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	91.4162128144233\\
2	90.4419814166683\\
3	87.6742759224556\\
4	82.5577860604538\\
5	77.2999563299155\\
6	72.5934157827947\\
7	68.6773555758063\\
8	65.6011915643232\\
9	62.7592186343338\\
10	59.8077008194248\\
11	57.8939708026446\\
12	55.9409195538278\\
13	54.0899699510968\\
14	52.4789827396857\\
15	50.9406176231944\\
16	48.6592744945441\\
17	47.5923840859481\\
18	46.2950346775603\\
19	45.1700136082667\\
20	44.2422699315686\\
21	43.3444539226541\\
22	42.3453354528226\\
23	41.7947139290253\\
24	40.3497175890084\\
25	39.7100961724386\\
26	39.22817920235\\
27	38.9298109066251\\
28	38.0452796976541\\
29	37.9379957078204\\
30	36.9664005576903\\
31	36.7199730238504\\
32	35.9397316872332\\
33	35.9187410973437\\
34	35.9594713515043\\
35	34.9238612314944\\
36	34.7491184317766\\
37	34.008776334306\\
38	33.7075771871963\\
39	33.194755441444\\
40	33.4630324491442\\
41	33.2891766227507\\
42	40.4897783368741\\
43	56.4046020867085\\
44	72.1052083329637\\
45	86.9712992606565\\
46	100.135470050387\\
47	93.3981541815246\\
48	87.8987016882435\\
49	82.318267729701\\
50	77.8621853397325\\
51	74.3990271044112\\
52	70.8922252698261\\
53	67.6749676184159\\
54	64.8803249459863\\
55	61.6970997993374\\
56	59.193828565862\\
57	56.8099592551163\\
58	53.9633163933905\\
59	52.0861651493296\\
60	49.8680739902702\\
61	48.0978057580423\\
62	45.8959019490439\\
63	44.4588513439923\\
64	42.5509716673078\\
65	40.4967713579088\\
66	38.6840082296619\\
67	38.2978990637361\\
68	37.5075808465538\\
69	36.9104773577578\\
70	35.7937272077756\\
71	35.0585198204923\\
72	33.7715336138113\\
73	33.8402932404478\\
74	33.0510380617224\\
75	31.2336770490048\\
76	32.0272781150242\\
77	31.5459295606391\\
78	40.5528352502913\\
79	54.8041035073205\\
80	67.4025703713265\\
81	78.6949041518585\\
82	87.5682949263589\\
83	94.3506410461161\\
84	99.541743348523\\
85	103.677561510034\\
86	107.480928728889\\
87	110.786974995338\\
88	103.250377082495\\
89	96.3608513908177\\
90	91.3711408034036\\
91	87.0315509543126\\
92	83.036649787757\\
93	80.0509064836431\\
94	76.839483932981\\
95	73.6325000899693\\
96	71.8333441321758\\
97	69.3132276956825\\
98	67.3284598477195\\
99	65.6534325199288\\
100	63.5762822600504\\
101	61.7452640496148\\
102	60.1599529792388\\
103	58.6318606700478\\
104	57.2812124453958\\
105	56.1578887775177\\
106	54.3706871974207\\
107	53.0466009600639\\
108	52.3043836314131\\
109	50.9991568300413\\
110	49.7809414648431\\
111	48.9513395849351\\
112	47.7819752894138\\
113	46.6164937684137\\
114	53.6928660918049\\
115	65.7580917522488\\
116	79.4264570922365\\
117	91.8746708315469\\
118	103.095206989597\\
119	112.005386922728\\
120	117.339183529605\\
121	120.122134982619\\
122	120.766597288306\\
123	118.231317323299\\
124	108.065153818848\\
125	99.4373269784081\\
126	92.518800427245\\
127	86.4891976981318\\
128	81.0931853277401\\
129	76.3117025443238\\
130	72.5291120992487\\
131	68.2268304763421\\
132	64.9140031029061\\
133	61.5608748768087\\
134	58.4430638281357\\
135	55.5654999431512\\
136	52.8614121398178\\
137	50.3593647439578\\
138	47.8029663499585\\
139	45.7297143388749\\
140	43.9188265194256\\
141	42.4302617227006\\
142	40.9551388936403\\
143	39.893999811854\\
144	38.3560742517992\\
145	36.4943019134154\\
146	35.4687789142041\\
147	35.5625817384161\\
148	34.8115134196946\\
149	35.1195643662599\\
150	34.6793292491511\\
151	33.6356249276988\\
152	32.5491058720761\\
153	31.4140115985322\\
154	31.21794045169\\
155	30.5132830685711\\
156	30.4479145608893\\
157	30.3358717788935\\
158	29.4104765744863\\
159	29.6357681052211\\
160	29.4110620345067\\
161	29.4527655143145\\
162	29.4310642224385\\
163	30.2138825822169\\
164	30.007251642454\\
165	30.1493636459019\\
166	29.5568042972186\\
167	29.2924683360963\\
168	29.3439402301895\\
169	29.0072730639454\\
170	28.9161845958979\\
171	28.8599089014875\\
172	28.6752484536338\\
173	28.5167539491405\\
};
\addlegendentry{Lan \etal};

\addplot [color=magenta,mark=x,mark repeat=8,mark phase=1,mark size=1,solid,mark size=1.5pt,line width=1.0pt]
  table[row sep=crcr]{%
1	97.3364823345019\\
2	65.6802342298697\\
3	60.2176766976616\\
4	54.9104397843052\\
5	50.0508608723122\\
6	46.1092748284974\\
7	42.9291025795321\\
8	41.0654703362706\\
9	40.1621669590481\\
10	39.0603213356162\\
11	38.4098704365946\\
12	37.6018576005624\\
13	37.2003223794665\\
14	36.8325575637651\\
15	36.0197495272354\\
16	35.1872825922161\\
17	35.3811097982979\\
18	34.713058774138\\
19	35.014884817921\\
20	35.2330482291567\\
21	34.4804209899533\\
22	34.4486499417897\\
23	35.0180310459438\\
24	34.1258881437336\\
25	33.5545717826377\\
26	33.9584097040431\\
27	33.7488152932771\\
28	34.2940260878067\\
29	33.9860033962676\\
30	33.7159810055714\\
31	33.7612381671858\\
32	33.4885161877515\\
33	33.6146253809019\\
34	33.9410409038434\\
35	33.3340357588869\\
36	33.1341840736066\\
37	33.1380063168146\\
38	33.3681847194053\\
39	33.0742986233135\\
40	33.4343436654863\\
41	33.4661844516288\\
42	35.1748242754256\\
43	40.2901709360378\\
44	43.7067798842494\\
45	45.5024411958353\\
46	46.6212742046782\\
47	34.3682624549343\\
48	30.8018512105292\\
49	28.7032629785895\\
50	28.4160297969293\\
51	29.1176686523871\\
52	29.3719920785809\\
53	29.6228396571581\\
54	30.0946560221852\\
55	29.3947635200956\\
56	29.9794449293929\\
57	29.9359352977303\\
58	29.5432603816481\\
59	29.8693994065131\\
60	29.5509914688556\\
61	30.1547770711696\\
62	29.9325965657302\\
63	30.3763689457248\\
64	30.7375542698786\\
65	29.7224392255085\\
66	29.582744064004\\
67	30.1563880504695\\
68	30.6747438353255\\
69	31.1135105593129\\
70	31.1232366383015\\
71	30.8385577360074\\
72	30.7769002746995\\
73	31.0784528615978\\
74	30.5556785957852\\
75	29.9463562351158\\
76	31.1061717904294\\
77	30.8403117024866\\
78	32.8891875859327\\
79	35.358105606038\\
80	35.1431749313408\\
81	36.0509870283379\\
82	37.3627754748328\\
83	39.3438577567733\\
84	41.6640713486618\\
85	44.1889450708758\\
86	48.4421898524983\\
87	52.5845137038308\\
88	46.2618339958704\\
89	39.6645803066799\\
90	36.4830212832031\\
91	34.7576814940029\\
92	33.7574407220946\\
93	33.8248177922889\\
94	33.7339842186757\\
95	32.580233716375\\
96	34.0071057581911\\
97	35.1545041395102\\
98	34.8860266268699\\
99	34.4296799281501\\
100	34.5301350956926\\
101	33.4322043932167\\
102	33.4706864371318\\
103	33.5972719587453\\
104	33.5199165967388\\
105	33.8797217805643\\
106	33.2417775362725\\
107	33.0188932634258\\
108	33.7142548948053\\
109	33.6110211369644\\
110	33.9008032063676\\
111	33.9953045996966\\
112	33.7994871584685\\
113	33.119534375727\\
114	38.8893390380556\\
115	47.0730279491076\\
116	55.8477959999554\\
117	62.9262381867841\\
118	66.9808868260372\\
119	69.3703162688381\\
120	67.5796522360708\\
121	64.3536586872354\\
122	62.0710548865946\\
123	59.3617273114725\\
124	42.8986242389049\\
125	34.6561053974\\
126	31.2849665080747\\
127	30.3069827176851\\
128	29.5939974994896\\
129	29.685687032543\\
130	29.5957011336514\\
131	29.8251816905322\\
132	30.4844238220882\\
133	30.4985494056495\\
134	30.1663220277532\\
135	30.6534909248847\\
136	30.3667739792037\\
137	30.6892261121731\\
138	30.7722607796502\\
139	30.7140042048349\\
140	30.7377353295616\\
141	31.0568276068373\\
142	30.846769476293\\
143	31.4091030218151\\
144	31.003598386276\\
145	30.9197176511524\\
146	30.5209519819418\\
147	31.5042066768905\\
148	31.5761533886245\\
149	31.9827616048789\\
150	32.6457620131612\\
151	32.3336679124512\\
152	31.882539756141\\
153	31.3805692318738\\
154	31.4992041128693\\
155	31.4147653187233\\
156	31.814971271766\\
157	31.8364145655224\\
158	31.1401371325223\\
159	31.6666426858973\\
160	31.7532354569708\\
161	31.3781261298429\\
162	31.8705059811722\\
163	32.5836684198107\\
164	32.2576762549627\\
165	32.5807592154582\\
166	32.3432308295901\\
167	32.2955954665574\\
168	32.04789795161\\
169	32.3145732512945\\
170	31.9995198474444\\
171	31.8774746414197\\
172	31.7765893610614\\
173	31.7054944478448\\
};
\addlegendentry{MEM-EKF*};

%\end{axis}
%\end{tikzpicture}%

==> rmse_measCov0.tex <==


\addplot[color=magenta,mark size=1.5pt,mark=x,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	7.16509937242364\\
2	5.73261982071855\\
3	4.95407704906113\\
4	4.24698233311035\\
5	3.85519690886767\\
6	3.52775212780672\\
7	3.28469039189258\\
8	3.09748132086966\\
9	2.93650760242364\\
10	2.82667297885136\\
11	2.70653606254481\\
12	2.63623038261723\\
13	2.50632514644382\\
14	2.44747406319279\\
15	2.38527972114877\\
16	2.33118806479713\\
17	2.27911456462031\\
18	2.22379469695203\\
19	2.16265893305344\\
20	2.12856000394492\\
21	2.0725839141873\\
22	2.05785853723345\\
23	2.01805543898094\\
24	1.96322576867423\\
25	1.91274399717846\\
26	1.86996098781688\\
27	1.83247514866884\\
28	1.7703020484417\\
29	1.72469437078207\\
30	1.69444390130784\\
31	1.67053724328826\\
32	1.65144119438191\\
33	1.62632742848607\\
34	1.59400213955979\\
35	1.56852987995143\\
36	1.51069709100222\\
37	1.49081484500133\\
38	1.47946238890366\\
39	1.44129936035264\\
40	1.41191279564359\\
41	1.39764587745986\\
42	1.37444587266306\\
43	1.37086363312216\\
44	1.34170414855075\\
45	1.31366258663689\\
46	1.29730495871111\\
47	1.28563465848735\\
48	1.26775880608427\\
49	1.25010455730897\\
50	1.2215213755994\\
51	1.19400358960389\\
52	1.18439762049563\\
53	1.18057211801083\\
54	1.15748080272397\\
55	1.1466534698185\\
56	1.13036691258433\\
57	1.11820262512342\\
58	1.10527566383708\\
59	1.0964468632164\\
60	1.10340777614588\\
61	1.09198620864058\\
62	1.07966906041619\\
63	1.05621348680154\\
64	1.05581924322739\\
65	1.04333113660623\\
66	1.02277416306065\\
67	1.0384529870819\\
68	1.03268113941637\\
69	0.999474716353543\\
70	0.996156247316236\\
71	0.984117803367728\\
72	0.976003310883021\\
73	0.966835523627831\\
74	0.967377641470762\\
75	0.964351048808534\\
76	0.964318791609526\\
77	0.977685085546269\\
78	0.979171364887119\\
79	0.973489112391154\\
80	0.972955683615236\\
81	0.949280301439227\\
82	0.939130078044182\\
83	0.935375330921461\\
84	0.931475336374375\\
85	0.92373927823745\\
86	0.909178523400594\\
87	0.904230600734945\\
88	0.881275258794441\\
89	0.872195345313139\\
90	0.869256649604865\\
91	0.870681674730365\\
92	0.879714269798854\\
93	0.839857414520223\\
94	0.850500367646468\\
95	0.844679878700387\\
96	0.846140180460939\\
97	0.842898259160446\\
98	0.828443348109421\\
99	0.835040289365159\\
100	0.835081159244529\\
};
%\addlegendentry{EKF};

\addplot[color=cyan,mark=o,mark size=1.5pt,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	8.35611182845779\\
2	7.68780588897146\\
3	7.01450688532454\\
4	6.28281234589072\\
5	5.64605996289124\\
6	4.93900273013486\\
7	4.34698742723363\\
8	3.76650846181441\\
9	3.37120307345685\\
10	3.0707194685612\\
11	2.84339003227627\\
12	2.69872990481288\\
13	2.43478632492386\\
14	2.25725995941241\\
15	2.14112115485203\\
16	2.05825045680709\\
17	1.98745887913283\\
18	1.93962195995841\\
19	1.88435144581881\\
20	1.86932986442465\\
21	1.85821203238786\\
22	1.82448299872412\\
23	1.78435466717807\\
24	1.72888654564976\\
25	1.71647824871616\\
26	1.67607967019163\\
27	1.65126624368095\\
28	1.54833886056351\\
29	1.51698973986403\\
30	1.4463885985493\\
31	1.40920204245726\\
32	1.39093251564945\\
33	1.33129366246037\\
34	1.29515651175011\\
35	1.27677456373264\\
36	1.21723591787198\\
37	1.20287402775838\\
38	1.16918920788482\\
39	1.12829350703519\\
40	1.11517660539797\\
41	1.09866248078153\\
42	1.07003013797461\\
43	1.06921704383259\\
44	1.04420443892085\\
45	1.02905581967581\\
46	1.01343343287166\\
47	1.00008765364769\\
48	0.983358774555604\\
49	0.973389164498638\\
50	0.939872235089695\\
51	0.922867721658743\\
52	0.91707005439973\\
53	0.903950141751149\\
54	0.892067891801833\\
55	0.895525975644181\\
56	0.891353078623142\\
57	0.879031658364145\\
58	0.868530317407813\\
59	0.863343390712569\\
60	0.869956683457402\\
61	0.858828673560435\\
62	0.853101945324494\\
63	0.836374591383931\\
64	0.83845347847282\\
65	0.830423118186409\\
66	0.812237436248176\\
67	0.826700527962793\\
68	0.822499031428891\\
69	0.799881046520662\\
70	0.796563954769712\\
71	0.793655958973958\\
72	0.784652122938886\\
73	0.774921305187648\\
74	0.779925189498162\\
75	0.777708189312143\\
76	0.783920985128649\\
77	0.789611191233685\\
78	0.804326189863437\\
79	0.788809818876606\\
80	0.793252271901658\\
81	0.784082441597944\\
82	0.783158461536749\\
83	0.774663636033504\\
84	0.779393532130357\\
85	0.776451843733595\\
86	0.769447214208535\\
87	0.771959625806265\\
88	0.746828197115894\\
89	0.741081596394672\\
90	0.745501908906256\\
91	0.753209385172072\\
92	0.765294579027701\\
93	0.736897771615366\\
94	0.745473583444267\\
95	0.739017149511869\\
96	0.739933014019298\\
97	0.736722067634374\\
98	0.723896042538799\\
99	0.72744312568976\\
100	0.731942560543196\\
};
%\addlegendentry{Monte Carlo};

\addplot[color=blue,mark size=1.5pt,mark=square,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	7.4351806302229\\
2	6.06359935975654\\
3	5.24875187103902\\
4	4.52011810069483\\
5	4.15862971215896\\
6	3.92908737058341\\
7	3.69519291690237\\
8	3.51258845118274\\
9	3.3780010794736\\
10	3.26839234224346\\
11	3.13417949953004\\
12	3.04229661853784\\
13	2.9158021478278\\
14	3.08774916479376\\
15	3.01102736104091\\
16	2.95022946325613\\
17	2.8970425501232\\
18	2.82449117312531\\
19	2.75217775214592\\
20	2.71106412748472\\
21	2.65400580041195\\
22	2.62713809107487\\
23	2.57519831896008\\
24	2.50794521455869\\
25	2.45309918771615\\
26	2.40347831515512\\
27	2.35638318273785\\
28	2.28806123589231\\
29	2.23646470741441\\
30	2.20045608483597\\
31	2.17122071111246\\
32	2.14065177636403\\
33	2.10955974252738\\
34	2.07492095759922\\
35	2.04245383479962\\
36	1.97906579475348\\
37	1.95734407970324\\
38	1.93656146976058\\
39	1.89085241662169\\
40	1.85617768421267\\
41	1.83149278068308\\
42	1.80140031080392\\
43	1.78913135612148\\
44	1.75443239966163\\
45	1.72051649423067\\
46	1.70225545361233\\
47	1.68526005799979\\
48	1.6611751769778\\
49	1.64185826245916\\
50	1.61040553619796\\
51	1.58429368976362\\
52	1.57032580110963\\
53	1.55981653103023\\
54	1.53266884702946\\
55	1.51428394247366\\
56	1.4978003756845\\
57	1.4826127048918\\
58	1.46672424014123\\
59	1.45107181922196\\
60	1.45003023550089\\
61	1.43270108579598\\
62	1.41548529054148\\
63	1.38959353928723\\
64	1.38213640520889\\
65	1.36838004455881\\
66	1.34565732559727\\
67	1.35436036894029\\
68	1.34713476277268\\
69	1.31211385390748\\
70	1.30718264273919\\
71	1.29442824763396\\
72	1.28413538226451\\
73	1.27371145105277\\
74	1.27173809050278\\
75	1.26493975795667\\
76	1.25860310397156\\
77	1.26919967250775\\
78	1.27166159078902\\
79	1.26017711892917\\
80	1.2605589630084\\
81	1.23322101267017\\
82	1.22004033850021\\
83	1.21488635217091\\
84	1.20947753846615\\
85	1.19999000078607\\
86	1.18216525920376\\
87	1.17990919614213\\
88	1.15459665226214\\
89	1.14589623957622\\
90	1.13942989647663\\
91	1.14014005404418\\
92	1.14652018567912\\
93	1.11023076550162\\
94	1.11828884583739\\
95	1.10737821811199\\
96	1.11165744122411\\
97	1.10422180947006\\
98	1.08876241012939\\
99	1.09049526079383\\
100	1.09126855191192\\
};
%\addlegendentry{EKF2};

%\end{axis}
%\end{tikzpicture}%

==> rmse_measCov1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{cyan}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{magenta}{rgb}{0.00000,1.00000,1.00000}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=100,
%xlabel={Cv: [2, 9]},
%xmajorgrids,
%ymin=1,
%ymax=9,
%ymajorgrids,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Extension RMSE (Gaussian wasserstein)},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=green,solid]
%  table[row sep=crcr]{%
%1	5.46709213409438\\
%2	5.46709213409438\\
%3	5.46709213409438\\
%4	5.46709213409438\\
%5	5.46709213409438\\
%6	5.46709213409438\\
%7	5.46709213409438\\
%8	5.46709213409438\\
%9	5.46709213409438\\
%10	5.46709213409438\\
%11	3.48076779836716\\
%12	3.48076779836716\\
%13	3.48076779836716\\
%14	3.48076779836716\\
%15	3.48076779836716\\
%16	3.48076779836716\\
%17	3.48076779836716\\
%18	3.48076779836716\\
%19	3.48076779836716\\
%20	3.48076779836716\\
%21	2.61440832567033\\
%22	2.61440832567033\\
%23	2.61440832567033\\
%24	2.61440832567033\\
%25	2.61440832567033\\
%26	2.61440832567033\\
%27	2.61440832567033\\
%28	2.61440832567033\\
%29	2.61440832567033\\
%30	2.61440832567033\\
%31	2.17434715109516\\
%32	2.17434715109516\\
%33	2.17434715109516\\
%34	2.17434715109516\\
%35	2.17434715109516\\
%36	2.17434715109516\\
%37	2.17434715109516\\
%38	2.17434715109516\\
%39	2.17434715109516\\
%40	2.17434715109516\\
%41	2.09910488248775\\
%42	2.09910488248775\\
%43	2.09910488248775\\
%44	2.09910488248775\\
%45	2.09910488248775\\
%46	2.09910488248775\\
%47	2.09910488248775\\
%48	2.09910488248775\\
%49	2.09910488248775\\
%50	2.09910488248775\\
%51	1.9538066158252\\
%52	1.9538066158252\\
%53	1.9538066158252\\
%54	1.9538066158252\\
%55	1.9538066158252\\
%56	1.9538066158252\\
%57	1.9538066158252\\
%58	1.9538066158252\\
%59	1.9538066158252\\
%60	1.9538066158252\\
%61	1.93517936255153\\
%62	1.93517936255153\\
%63	1.93517936255153\\
%64	1.93517936255153\\
%65	1.93517936255153\\
%66	1.93517936255153\\
%67	1.93517936255153\\
%68	1.93517936255153\\
%69	1.93517936255153\\
%70	1.93517936255153\\
%71	1.96314085031485\\
%72	1.96314085031485\\
%73	1.96314085031485\\
%74	1.96314085031485\\
%75	1.96314085031485\\
%76	1.96314085031485\\
%77	1.96314085031485\\
%78	1.96314085031485\\
%79	1.96314085031485\\
%80	1.96314085031485\\
%81	1.89375121670053\\
%82	1.89375121670053\\
%83	1.89375121670053\\
%84	1.89375121670053\\
%85	1.89375121670053\\
%86	1.89375121670053\\
%87	1.89375121670053\\
%88	1.89375121670053\\
%89	1.89375121670053\\
%90	1.89375121670053\\
%91	1.98488038557404\\
%92	1.98488038557404\\
%93	1.98488038557404\\
%94	1.98488038557404\\
%95	1.98488038557404\\
%96	1.98488038557404\\
%97	1.98488038557404\\
%98	1.98488038557404\\
%99	1.98488038557404\\
%100	1.98488038557404\\
%};
%\addlegendentry{Feldmann \etal};

\addplot [color=cyan,mark=o,mark size=1.5pt,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	7.42269496967515\\
2	6.33451619796837\\
3	5.76316230934609\\
4	5.00894569433364\\
5	4.6331424342214\\
6	4.23928401182999\\
7	4.03876203655479\\
8	3.9012872354993\\
9	3.64577012917952\\
10	3.36475111331674\\
11	3.16228198272481\\
12	3.01719875947126\\
13	2.89205490321127\\
14	2.76570315846673\\
15	2.65522808848984\\
16	2.57941668942206\\
17	2.49064508410905\\
18	2.4460115567326\\
19	2.36994347566095\\
20	2.3227158590309\\
21	2.26566842075549\\
22	2.22243267514856\\
23	2.13052119279303\\
24	2.08443587391747\\
25	2.09111460995313\\
26	2.05393039053534\\
27	2.01322863149229\\
28	1.98865669228175\\
29	1.97657150513494\\
30	1.95347888659485\\
31	1.91646173661319\\
32	1.90685959251258\\
33	1.88193634487615\\
34	1.85866616071968\\
35	1.85333241459503\\
36	1.84001956883937\\
37	1.81473068556233\\
38	1.80441680169116\\
39	1.7789809995961\\
40	1.76663345186252\\
41	1.74181397041466\\
42	1.74324125934048\\
43	1.73412662253067\\
44	1.72606240116064\\
45	1.72930355942631\\
46	1.73952724912907\\
47	1.74518227241042\\
48	1.72891523470203\\
49	1.71085147899276\\
50	1.73025305796575\\
51	1.72188206417722\\
52	1.70942353388973\\
53	1.68578996454657\\
54	1.65367985499691\\
55	1.6483777035963\\
56	1.64160092453829\\
57	1.6331481563063\\
58	1.63585999203295\\
59	1.61463388403551\\
60	1.58847604958578\\
61	1.57821889459993\\
62	1.56410874151377\\
63	1.55588938139848\\
64	1.56515896540952\\
65	1.56263773929721\\
66	1.5706154805173\\
67	1.5786922052504\\
68	1.56118865101014\\
69	1.56801327477473\\
70	1.56449532443405\\
71	1.53735721649557\\
72	1.54835840312988\\
73	1.53859414022637\\
74	1.53583701057018\\
75	1.51620856207416\\
76	1.51080034824937\\
77	1.48829501227818\\
78	1.49063297127251\\
79	1.48693777077973\\
80	1.48495841250801\\
81	1.46871679432223\\
82	1.46050420479227\\
83	1.46773886172843\\
84	1.46328844880748\\
85	1.44318740972495\\
86	1.4585117755426\\
87	1.45872571843976\\
88	1.45399378067802\\
89	1.44954334039393\\
90	1.43668134532465\\
91	1.42300014098735\\
92	1.40924094045762\\
93	1.4205615092366\\
94	1.41420204196813\\
95	1.40186662055452\\
96	1.3997728970609\\
97	1.39079647165503\\
98	1.37910801768387\\
99	1.37103890983453\\
100	1.35668313567148\\
};
\addlegendentry{MEM-MC};

\addplot [color=magenta,mark size=1.5pt,mark=x,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	8.44053285106787\\
2	7.90427229493883\\
3	7.43964232313983\\
4	6.8616056049013\\
5	6.34058297699788\\
6	5.80262140499442\\
7	5.31424087191187\\
8	5.02172458105659\\
9	4.56103380289229\\
10	4.0924864024253\\
11	3.91936730367828\\
12	3.74882136302067\\
13	3.60083219635869\\
14	3.53668650614802\\
15	3.37853269386289\\
16	3.26655067734061\\
17	3.26702688994577\\
18	3.23212484439363\\
19	3.12611205741123\\
20	3.07261675802347\\
21	3.00484618670711\\
22	2.90691861613727\\
23	2.77471838967472\\
24	2.7507991679612\\
25	2.71402645323896\\
26	2.63601022336662\\
27	2.56863138006201\\
28	2.51207134005168\\
29	2.478807701763\\
30	2.40887579754634\\
31	2.37266224265964\\
32	2.34357308054173\\
33	2.28356358216642\\
34	2.26355187291873\\
35	2.21358250580675\\
36	2.182275905286\\
37	2.1079442237675\\
38	2.09466005080306\\
39	2.05764989879008\\
40	2.02289267362043\\
41	1.99285305773237\\
42	2.00420853949837\\
43	1.98771398134436\\
44	1.96254142222914\\
45	1.9632469369304\\
46	1.95724442803908\\
47	1.98447352352254\\
48	1.95828384424498\\
49	1.93390378809935\\
50	1.94876268189946\\
51	1.92841287688226\\
52	1.91038499098794\\
53	1.87779842623709\\
54	1.84899133357312\\
55	1.83397231826028\\
56	1.8232757263556\\
57	1.79812172636557\\
58	1.79488482128026\\
59	1.76925560933039\\
60	1.7395399988908\\
61	1.71152752556968\\
62	1.68023290194634\\
63	1.67966634512706\\
64	1.68388840750976\\
65	1.67217423569053\\
66	1.67141739629424\\
67	1.68908285597292\\
68	1.6700720201352\\
69	1.67519795874347\\
70	1.67812786226723\\
71	1.65862363524727\\
72	1.66848491827421\\
73	1.66040734261729\\
74	1.65162057791715\\
75	1.64370450179943\\
76	1.63621658103759\\
77	1.61905018288426\\
78	1.62249006161172\\
79	1.61558703984624\\
80	1.61014670477119\\
81	1.59756632729957\\
82	1.58366122286043\\
83	1.59527297999145\\
84	1.5847405046816\\
85	1.56550271732879\\
86	1.56819856863652\\
87	1.57160044257177\\
88	1.56768127949598\\
89	1.5551984925312\\
90	1.54234369911925\\
91	1.52187116183484\\
92	1.50482817545732\\
93	1.5163471636811\\
94	1.51249210920442\\
95	1.5055008516754\\
96	1.50852375499706\\
97	1.49763465386669\\
98	1.49391619302204\\
99	1.4856016018881\\
100	1.47423091174518\\
};
\addlegendentry{MEM-SOEKF};

\addplot [color=blue,mark size=1.5pt,mark=square,mark repeat=5,mark phase=1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	7.43877778724508\\
2	6.41221562237174\\
3	5.85606365718252\\
4	5.12946882085298\\
5	4.77009376840136\\
6	4.37578354928637\\
7	4.16993221031084\\
8	4.03455027592317\\
9	3.80826355052303\\
10	3.54551578005757\\
11	3.34964702615055\\
12	3.19401975527604\\
13	3.06218688975955\\
14	2.93931845951015\\
15	2.83349710260087\\
16	2.7484422643087\\
17	2.65226498496931\\
18	2.59823763089153\\
19	2.50993824875111\\
20	2.45432048241202\\
21	2.38940791313705\\
22	2.34027661427007\\
23	2.24289699047024\\
24	2.19665211690374\\
25	2.19486042151774\\
26	2.15505264104923\\
27	2.11549591395309\\
28	2.08856596397831\\
29	2.07746650636516\\
30	2.04647477801327\\
31	2.00705155765892\\
32	1.99158076993676\\
33	1.96714608258385\\
34	1.94384998674626\\
35	1.93760013691917\\
36	1.92111984544208\\
37	1.90221720768619\\
38	1.89436875285081\\
39	1.87232297883204\\
40	1.85523313606222\\
41	1.82682478391581\\
42	1.82538728705993\\
43	1.81293205271077\\
44	1.8007678772238\\
45	1.80432318500978\\
46	1.81409212024638\\
47	1.81707630725378\\
48	1.79790078458256\\
49	1.77819655184348\\
50	1.79542688101086\\
51	1.78151126263142\\
52	1.77065867369066\\
53	1.74564028769592\\
54	1.7140685521466\\
55	1.70699572603241\\
56	1.7004156320537\\
57	1.68941498057371\\
58	1.68841441755298\\
59	1.66417558731413\\
60	1.64144799135857\\
61	1.63209958409583\\
62	1.61468255366321\\
63	1.59978854755413\\
64	1.60412326982904\\
65	1.59864537880384\\
66	1.6035219676179\\
67	1.60807648934461\\
68	1.59147368053129\\
69	1.59362105629411\\
70	1.59485345689978\\
71	1.56658379067538\\
72	1.5768195593835\\
73	1.56558268966604\\
74	1.56324461008868\\
75	1.54184444261564\\
76	1.53453930655714\\
77	1.50945093421466\\
78	1.50976008556999\\
79	1.50385053522941\\
80	1.49706194327354\\
81	1.48580081270876\\
82	1.47579355217675\\
83	1.48339947808307\\
84	1.47754690764894\\
85	1.45663080330476\\
86	1.4693494793439\\
87	1.47136956135111\\
88	1.46599869385511\\
89	1.4622409816104\\
90	1.44643028001625\\
91	1.4324377156385\\
92	1.42120197683682\\
93	1.43135450899496\\
94	1.42629421883692\\
95	1.41404379229336\\
96	1.41424137993797\\
97	1.40820564943675\\
98	1.39532409122207\\
99	1.38602944996819\\
100	1.37369055728719\\
};
\addlegendentry{MEM-EKF*};

%\end{axis}
%\end{tikzpicture}%
